Inference in partially identified models with many moment inequalities using Lasso

This paper considers inference in a partially identified moment (in)equality model with many moment inequalities. We propose a novel two-step inference procedure that combines the methods proposed by Chernozhukov, Chetverikov and Kato (2018a) (CCK18, hereafter) with a first step moment inequality selection based on the Lasso. Our method controls asymptotic size uniformly, both in underlying parameter and data distribution. Also, the power of our method compares favorably with that of the corresponding two-step method in CCK18 for large parts of the parameter space, both in theory and in simulations. Finally, we show that our Lasso-based first step can be implemented by thresholding standardized sample averages, and so it is straightforward to implement.

==> (inline-0) <==
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 1
\midrule 
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 4.00 & 4.00 & 5.00 & 5.00 & 4.50 & 4.45 & 0.40 & 3.75 & 3.95 & 2.30 & 0.55 & 4.70 & 4.80 & 2.50 & 4.95 & 4.85 & 2.50 & 0.50 & 4.15 & 4.35 & 2.65 & 4.75 & 4.75 & 2.70 \\
 & & 0.50 & 3.05 & 3.05 & 5.10 & 5.10 & 4.85 & 4.85 & 0.25 & 2.95 & 3.05 & 1.85 & 0.85 & 5.05 & 5.05 & 2.80 & 5.05 & 5.05 & 2.85 & 0.85 & 4.60 & 4.85 & 3.10 & 4.75 & 4.75 & 2.85 \\
 & & 0.90 & 0.90 & 0.90 & 5.00 & 5.00 & 5.15 & 5.15 & 0.05 & 0.90 & 0.90 & 0.45 & 2.80 & 4.95 & 4.95 & 3.10 & 4.95 & 4.95 & 3.10 & 2.80 & 5.20 & 5.15 & 2.95 & 5.25 & 5.10 & 3.10 \\
 & 500 & 0.00 & 4.35 & 4.35 & 5.45 & 5.45 & 4.85 & 4.80 & 0.50 & 4.30 & 4.30 & 2.85 & 0.65 & 5.10 & 5.25 & 3.40 & 5.35 & 5.30 & 3.40 & 0.45 & 4.40 & 4.55 & 3.10 & 4.85 & 4.85 & 3.15 \\
 & & 0.50 & 2.75 & 2.75 & 5.70 & 5.70 & 5.60 & 5.60 & 0.35 & 2.70 & 2.70 & 1.60 & 1.30 & 5.60 & 5.65 & 3.50 & 5.65 & 5.65 & 3.50 & 1.20 & 5.25 & 5.45 & 3.25 & 5.65 & 5.60 & 3.35 \\
 & & 0.90 & 0.55 & 0.55 & 5.80 & 5.80 & 5.60 & 5.60 & 0.15 & 0.55 & 0.55 & 0.40 & 2.75 & 5.80 & 5.80 & 3.10 & 5.80 & 5.80 & 3.10 & 2.90 & 5.65 & 5.60 & 3.15 & 5.70 & 5.65 & 3.00 \\
 & 1,000 & 0.00 & 4.80 & 4.80 & 5.80 & 5.80 & 5.35 & 5.35 & 0.45 & 4.60 & 4.65 & 3.00 & 0.55 & 5.40 & 5.55 & 3.60 & 5.70 & 5.60 & 3.60 & 0.45 & 4.60 & 4.85 & 3.40 & 5.00 & 4.95 & 3.15 \\
 & & 0.50 & 2.10 & 2.10 & 4.80 & 4.80 & 4.70 & 4.65 & 0.25 & 2.10 & 2.10 & 1.40 & 1.15 & 4.65 & 4.80 & 2.95 & 4.80 & 4.80 & 2.95 & 1.20 & 4.45 & 4.50 & 2.90 & 4.60 & 4.60 & 2.60 \\
 & & 0.90 & 0.55 & 0.55 & 4.60 & 4.60 & 4.65 & 4.65 & 0.05 & 0.55 & 0.55 & 0.35 & 2.75 & 4.50 & 4.55 & 2.70 & 4.60 & 4.60 & 2.70 & 2.65 & 4.50 & 4.60 & 2.65 & 4.75 & 4.70 & 2.85 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 5.00 & 5.00 & 5.60 & 5.60 & 5.80 & 5.80 & 0.45 & 5.00 & 4.95 & 3.20 & 0.55 & 5.60 & 5.55 & 3.65 & 5.60 & 5.55 & 3.65 & 0.55 & 5.95 & 5.90 & 3.70 & 5.70 & 5.70 & 3.65 \\
 & & 0.50 & 3.10 & 3.10 & 5.20 & 5.20 & 5.05 & 5.05 & 0.40 & 3.10 & 3.10 & 2.00 & 1.15 & 5.20 & 5.20 & 3.15 & 5.20 & 5.20 & 3.15 & 1.15 & 5.15 & 5.15 & 3.10 & 5.15 & 5.15 & 3.15 \\
 & & 0.90 & 1.10 & 1.10 & 4.85 & 4.85 & 5.05 & 5.05 & 0.25 & 1.10 & 1.10 & 0.65 & 2.80 & 4.85 & 4.85 & 3.00 & 4.85 & 4.85 & 3.00 & 2.75 & 5.05 & 5.05 & 3.00 & 4.90 & 4.85 & 3.05 \\
 & 500 & 0.00 & 5.05 & 5.05 & 5.70 & 5.70 & 6.05 & 6.05 & 0.80 & 5.05 & 5.05 & 3.10 & 1.10 & 5.65 & 5.65 & 3.70 & 5.65 & 5.65 & 3.70 & 1.05 & 6.10 & 6.10 & 3.85 & 5.75 & 5.70 & 3.85 \\
 & & 0.50 & 2.60 & 2.60 & 5.35 & 5.35 & 5.40 & 5.40 & 0.40 & 2.55 & 2.55 & 1.60 & 1.10 & 5.35 & 5.30 & 3.25 & 5.35 & 5.30 & 3.25 & 1.05 & 5.50 & 5.45 & 3.15 & 5.20 & 5.20 & 3.00 \\
 & & 0.90 & 0.75 & 0.75 & 5.05 & 5.05 & 4.70 & 4.70 & 0.05 & 0.75 & 0.75 & 0.45 & 2.95 & 5.05 & 5.05 & 3.05 & 5.05 & 5.05 & 3.05 & 2.90 & 4.70 & 4.70 & 3.00 & 4.85 & 4.85 & 3.00 \\
 & 1,000 & 0.00 & 4.50 & 4.50 & 5.85 & 5.85 & 5.55 & 5.55 & 0.55 & 4.50 & 4.50 & 3.00 & 0.70 & 5.85 & 5.80 & 3.65 & 5.85 & 5.80 & 3.65 & 0.80 & 5.60 & 5.60 & 3.65 & 5.30 & 5.30 & 3.75 \\
 & & 0.50 & 2.15 & 2.15 & 4.95 & 4.95 & 5.10 & 5.10 & 0.40 & 2.15 & 2.15 & 1.50 & 1.40 & 4.95 & 4.95 & 2.75 & 4.95 & 4.95 & 2.75 & 1.35 & 5.15 & 5.15 & 2.95 & 5.25 & 5.25 & 2.75 \\
 & & 0.90 & 0.45 & 0.45 & 5.20 & 5.20 & 5.20 & 5.20 & 0.00 & 0.45 & 0.45 & 0.30 & 2.75 & 5.20 & 5.20 & 2.70 & 5.20 & 5.20 & 2.70 & 2.80 & 5.20 & 5.20 & 2.75 & 5.15 & 5.15 & 3.05 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 2
\midrule
 $t_{4}/\sqrt{2}$ & 200 & 0.00 & 4.00 & 4.00 & 5.00 & 5.00 & 4.50 & 4.45 & 0.40 & 3.75 & 3.95 & 2.30 & 0.55 & 4.70 & 4.80 & 2.50 & 4.95 & 4.85 & 2.50 & 0.50 & 4.15 & 4.35 & 2.65 & 4.75 & 4.75 & 2.70 \\
  & & 0.50 & 4.40 & 4.40 & 5.20 & 5.20 & 5.00 & 5.00 & 0.35 & 4.30 & 4.40 & 2.70 & 0.50 & 5.00 & 5.05 & 3.30 & 5.15 & 5.10 & 3.30 & 0.45 & 4.70 & 4.90 & 3.05 & 5.15 & 5.15 & 3.20 \\
  & & 0.90 & 2.30 & 2.30 & 5.20 & 5.20 & 4.95 & 4.95 & 0.35 & 2.30 & 2.30 & 1.55 & 0.70 & 5.15 & 5.10 & 3.35 & 5.20 & 5.15 & 3.35 & 0.65 & 4.85 & 4.85 & 3.35 & 5.30 & 5.30 & 3.10 \\
  & 500 & 0.00 & 4.35 & 4.35 & 5.45 & 5.45 & 4.85 & 4.80 & 0.50 & 4.30 & 4.30 & 2.85 & 0.65 & 5.10 & 5.25 & 3.40 & 5.35 & 5.30 & 3.40 & 0.45 & 4.40 & 4.55 & 3.10 & 4.85 & 4.85 & 3.15 \\
  & & 0.50 & 4.25 & 4.25 & 5.45 & 5.45 & 5.10 & 5.05 & 0.40 & 4.20 & 4.20 & 2.70 & 0.45 & 5.20 & 5.35 & 3.25 & 5.40 & 5.40 & 3.25 & 0.45 & 4.65 & 4.85 & 3.00 & 4.80 & 4.75 & 3.05 \\
  & & 0.90 & 1.70 & 1.70 & 5.20 & 5.20 & 5.30 & 5.30 & 0.10 & 1.65 & 1.65 & 1.15 & 0.35 & 5.00 & 5.10 & 2.70 & 5.15 & 5.15 & 2.70 & 0.35 & 4.95 & 5.00 & 2.60 & 5.25 & 5.25 & 2.55 \\
  & 1,000 & 0.00 & 4.80 & 4.80 & 5.80 & 5.80 & 5.35 & 5.35 & 0.45 & 4.60 & 4.65 & 3.00 & 0.55 & 5.40 & 5.55 & 3.60 & 5.70 & 5.60 & 3.60 & 0.45 & 4.60 & 4.85 & 3.40 & 5.00 & 4.95 & 3.15 \\
  & & 0.50 & 4.10 & 4.10 & 5.60 & 5.60 & 5.35 & 5.30 & 0.45 & 3.95 & 4.00 & 2.35 & 0.65 & 5.40 & 5.45 & 3.35 & 5.55 & 5.55 & 3.35 & 0.60 & 4.60 & 4.95 & 3.05 & 4.75 & 4.75 & 2.85 \\
  & & 0.90 & 1.85 & 1.85 & 5.20 & 5.20 & 4.95 & 4.95 & 0.20 & 1.80 & 1.85 & 1.15 & 0.35 & 5.00 & 5.15 & 2.90 & 5.15 & 5.15 & 2.90 & 0.25 & 4.75 & 4.85 & 2.85 & 4.95 & 4.95 & 2.90 \\
 \midrule
 $U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 5.00 & 5.00 & 5.60 & 5.60 & 5.80 & 5.80 & 0.45 & 5.00 & 4.95 & 3.20 & 0.55 & 5.60 & 5.55 & 3.65 & 5.60 & 5.55 & 3.65 & 0.55 & 5.95 & 5.90 & 3.70 & 5.70 & 5.70 & 3.65 \\
  & & 0.50 & 4.65 & 4.65 & 5.55 & 5.55 & 5.45 & 5.45 & 0.55 & 4.65 & 4.65 & 3.00 & 0.65 & 5.55 & 5.50 & 3.80 & 5.55 & 5.50 & 3.80 & 0.80 & 5.45 & 5.45 & 3.85 & 5.95 & 5.95 & 3.40 \\
  & & 0.90 & 2.25 & 2.25 & 5.25 & 5.25 & 5.15 & 5.15 & 0.55 & 2.25 & 2.25 & 1.50 & 0.85 & 5.25 & 5.15 & 3.40 & 5.25 & 5.15 & 3.40 & 0.80 & 5.20 & 5.20 & 3.50 & 5.15 & 5.15 & 3.45 \\
  & 500 & 0.00 & 5.05 & 5.05 & 5.70 & 5.70 & 6.05 & 6.05 & 0.80 & 5.05 & 5.05 & 3.10 & 1.10 & 5.65 & 5.65 & 3.70 & 5.65 & 5.65 & 3.70 & 1.05 & 6.10 & 6.10 & 3.85 & 5.75 & 5.70 & 3.85 \\
  & & 0.50 & 4.55 & 4.55 & 5.70 & 5.70 & 5.30 & 5.30 & 0.55 & 4.55 & 4.50 & 2.80 & 0.65 & 5.70 & 5.65 & 3.50 & 5.70 & 5.65 & 3.50 & 0.60 & 5.30 & 5.30 & 3.35 & 5.95 & 5.95 & 3.15 \\
  & & 0.90 & 1.65 & 1.65 & 5.20 & 5.20 & 5.00 & 5.00 & 0.15 & 1.65 & 1.65 & 1.00 & 0.35 & 5.15 & 5.15 & 2.60 & 5.15 & 5.15 & 2.60 & 0.35 & 5.05 & 5.00 & 3.00 & 4.80 & 4.80 & 2.90 \\
  & 1,000 & 0.00 & 4.50 & 4.50 & 5.85 & 5.85 & 5.55 & 5.55 & 0.55 & 4.50 & 4.50 & 3.00 & 0.70 & 5.85 & 5.80 & 3.65 & 5.85 & 5.80 & 3.65 & 0.80 & 5.60 & 5.60 & 3.65 & 5.30 & 5.30 & 3.75 \\
  & & 0.50 & 4.70 & 4.70 & 6.15 & 6.15 & 5.90 & 5.90 & 0.80 & 4.70 & 4.70 & 2.60 & 0.90 & 6.15 & 6.10 & 3.35 & 6.15 & 6.10 & 3.35 & 0.95 & 5.90 & 5.90 & 3.60 & 6.05 & 6.05 & 3.50 \\
  & & 0.90 & 2.40 & 2.40 & 5.55 & 5.55 & 5.30 & 5.30 & 0.20 & 2.40 & 2.40 & 1.60 & 0.50 & 5.55 & 5.50 & 3.50 & 5.55 & 5.50 & 3.50 & 0.40 & 5.30 & 5.30 & 3.50 & 5.35 & 5.35 & 3.55 \\
 \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 3
 \midrule
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 3.05 & 3.05 & 4.30 & 4.30 & 3.55 & 3.55 & 3.05 & 3.05 & 3.05 & 1.55 & 4.30 & 4.30 & 4.25 & 2.15 & 4.30 & 4.25 & 2.15 & 3.60 & 3.60 & 3.60 & 2.00 & 3.45 & 3.45 & 1.95 \\
 & & 0.50 & 1.45 & 1.45 & 4.60 & 4.60 & 4.15 & 4.15 & 1.45 & 1.45 & 1.45 & 1.00 & 4.60 & 4.60 & 4.60 & 2.60 & 4.60 & 4.60 & 2.60 & 4.20 & 4.20 & 4.20 & 2.55 & 4.45 & 4.35 & 2.45 \\
 & & 0.90 & 0.25 & 0.25 & 5.20 & 5.20 & 5.30 & 5.30 & 0.25 & 0.25 & 0.25 & 0.15 & 5.20 & 5.20 & 5.15 & 3.10 & 5.20 & 5.15 & 3.10 & 5.30 & 5.30 & 5.30 & 3.00 & 5.15 & 5.15 & 2.95 \\
 & 500 & 0.00 & 2.95 & 2.95 & 4.25 & 4.25 & 3.50 & 3.50 & 2.95 & 2.95 & 2.95 & 1.55 & 4.25 & 4.25 & 4.20 & 2.20 & 4.25 & 4.20 & 2.20 & 3.55 & 3.55 & 3.55 & 1.90 & 3.70 & 3.70 & 2.20 \\
 & & 0.50 & 1.45 & 1.45 & 5.65 & 5.65 & 5.05 & 5.05 & 1.45 & 1.45 & 1.45 & 0.85 & 5.65 & 5.65 & 5.65 & 3.45 & 5.65 & 5.65 & 3.45 & 5.10 & 5.10 & 5.10 & 3.15 & 5.10 & 5.10 & 3.15 \\
 & & 0.90 & 0.20 & 0.20 & 5.45 & 5.45 & 5.55 & 5.55 & 0.20 & 0.20 & 0.20 & 0.15 & 5.45 & 5.45 & 5.45 & 3.50 & 5.45 & 5.45 & 3.50 & 5.55 & 5.55 & 5.55 & 2.95 & 5.35 & 5.35 & 3.00 \\
 & 1,000 & 0.00 & 3.20 & 3.20 & 4.40 & 4.40 & 3.70 & 3.70 & 3.20 & 3.20 & 3.15 & 1.80 & 4.40 & 4.40 & 4.40 & 2.75 & 4.40 & 4.40 & 2.75 & 3.70 & 3.70 & 3.70 & 1.95 & 3.90 & 3.90 & 2.25 \\
 & & 0.50 & 1.40 & 1.40 & 4.25 & 4.25 & 3.85 & 3.85 & 1.40 & 1.40 & 1.40 & 0.90 & 4.25 & 4.25 & 4.25 & 2.90 & 4.25 & 4.25 & 2.90 & 3.85 & 3.85 & 3.85 & 2.55 & 4.20 & 4.20 & 2.75 \\
 & & 0.90 & 0.15 & 0.15 & 4.40 & 4.40 & 4.15 & 4.15 & 0.15 & 0.15 & 0.15 & 0.05 & 4.40 & 4.40 & 4.40 & 2.50 & 4.40 & 4.40 & 2.50 & 4.15 & 4.15 & 4.15 & 2.50 & 4.40 & 4.35 & 2.60 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 3.85 & 3.85 & 5.20 & 5.20 & 4.90 & 4.90 & 3.85 & 3.85 & 3.85 & 2.00 & 5.20 & 5.20 & 5.15 & 2.85 & 5.20 & 5.15 & 2.85 & 4.95 & 4.95 & 4.90 & 2.95 & 5.35 & 5.30 & 2.80 \\
 & & 0.50 & 1.95 & 1.95 & 4.65 & 4.65 & 4.55 & 4.55 & 1.95 & 1.95 & 1.95 & 1.45 & 4.65 & 4.65 & 4.65 & 2.80 & 4.65 & 4.65 & 2.80 & 4.55 & 4.55 & 4.55 & 2.75 & 4.70 & 4.70 & 2.75 \\
 & & 0.90 & 0.40 & 0.40 & 4.95 & 4.95 & 5.20 & 5.20 & 0.40 & 0.40 & 0.40 & 0.30 & 4.95 & 4.95 & 4.95 & 2.85 & 4.95 & 4.95 & 2.85 & 5.20 & 5.20 & 5.20 & 2.90 & 4.85 & 4.85 & 2.90 \\
 & 500 & 0.00 & 4.20 & 4.20 & 5.60 & 5.60 & 5.65 & 5.65 & 4.20 & 4.20 & 4.20 & 2.50 & 5.60 & 5.60 & 5.45 & 3.35 & 5.60 & 5.45 & 3.35 & 5.75 & 5.75 & 5.70 & 3.60 & 5.75 & 5.75 & 3.35 \\
 & & 0.50 & 1.50 & 1.50 & 5.05 & 5.05 & 4.70 & 4.70 & 1.50 & 1.50 & 1.50 & 1.10 & 5.05 & 5.05 & 5.05 & 2.80 & 5.05 & 5.05 & 2.80 & 4.75 & 4.75 & 4.70 & 2.45 & 5.00 & 5.00 & 2.65 \\
 & & 0.90 & 0.10 & 0.10 & 5.10 & 5.10 & 4.50 & 4.50 & 0.10 & 0.10 & 0.05 & 0.05 & 5.10 & 5.10 & 5.10 & 2.85 & 5.10 & 5.10 & 2.85 & 4.60 & 4.60 & 4.55 & 2.80 & 4.70 & 4.60 & 2.65 \\
 & 1,000 & 0.00 & 5.05 & 5.05 & 6.95 & 6.95 & 7.15 & 7.15 & 5.05 & 5.00 & 5.00 & 3.05 & 6.95 & 6.95 & 6.95 & 4.30 & 6.95 & 6.95 & 4.30 & 7.25 & 7.25 & 7.20 & 4.20 & 7.25 & 7.20 & 4.50 \\
 & & 0.50 & 1.40 & 1.40 & 5.90 & 5.90 & 5.55 & 5.55 & 1.40 & 1.40 & 1.40 & 1.05 & 5.90 & 5.90 & 5.85 & 3.70 & 5.90 & 5.85 & 3.70 & 5.55 & 5.55 & 5.55 & 3.75 & 5.85 & 5.85 & 3.90 \\
 & & 0.90 & 0.05 & 0.05 & 5.10 & 5.10 & 5.05 & 5.05 & 0.05 & 0.05 & 0.05 & 0.05 & 5.10 & 5.10 & 5.10 & 3.30 & 5.10 & 5.10 & 3.30 & 5.05 & 5.05 & 5.05 & 3.40 & 5.60 & 5.60 & 3.45 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 4
\midrule
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 3.05 & 3.05 & 4.30 & 4.30 & 3.55 & 3.55 & 3.05 & 3.05 & 3.05 & 1.55 & 4.30 & 4.30 & 4.25 & 2.15 & 4.30 & 4.25 & 2.15 & 3.60 & 3.60 & 3.60 & 2.00 & 3.45 & 3.45 & 1.95 \\
 & & 0.50 & 3.80 & 3.80 & 4.85 & 4.85 & 4.45 & 4.45 & 3.80 & 3.80 & 3.80 & 2.45 & 4.85 & 4.85 & 4.85 & 3.05 & 4.85 & 4.85 & 3.05 & 4.55 & 4.55 & 4.55 & 2.85 & 4.55 & 4.55 & 2.95 \\
 & & 0.90 & 2.40 & 2.40 & 5.90 & 5.90 & 5.55 & 5.55 & 2.40 & 2.40 & 2.40 & 1.75 & 5.90 & 5.90 & 5.90 & 3.60 & 5.90 & 5.90 & 3.60 & 5.55 & 5.55 & 5.55 & 3.50 & 5.75 & 5.65 & 3.20 \\
 & 500 & 0.00 & 2.95 & 2.95 & 4.25 & 4.25 & 3.50 & 3.50 & 2.95 & 2.95 & 2.95 & 1.55 & 4.25 & 4.25 & 4.20 & 2.20 & 4.25 & 4.20 & 2.20 & 3.55 & 3.55 & 3.55 & 1.90 & 3.70 & 3.70 & 2.20 \\
 & & 0.50 & 3.75 & 3.75 & 5.45 & 5.45 & 4.85 & 4.85 & 3.75 & 3.75 & 3.75 & 1.95 & 5.45 & 5.45 & 5.45 & 3.05 & 5.45 & 5.45 & 3.05 & 4.95 & 4.95 & 4.95 & 2.45 & 4.55 & 4.50 & 2.55 \\
 & & 0.90 & 2.35 & 2.35 & 5.20 & 5.20 & 4.55 & 4.55 & 2.35 & 2.35 & 2.35 & 1.45 & 5.20 & 5.20 & 5.15 & 2.85 & 5.20 & 5.15 & 2.85 & 4.55 & 4.55 & 4.55 & 2.90 & 4.75 & 4.70 & 2.65 \\
 & 1,000 & 0.00 & 3.20 & 3.20 & 4.40 & 4.40 & 3.70 & 3.70 & 3.20 & 3.20 & 3.15 & 1.80 & 4.40 & 4.40 & 4.40 & 2.75 & 4.40 & 4.40 & 2.75 & 3.70 & 3.70 & 3.70 & 1.95 & 3.90 & 3.90 & 2.25 \\
 & & 0.50 & 3.60 & 3.60 & 5.15 & 5.15 & 4.65 & 4.65 & 3.60 & 3.60 & 3.60 & 1.95 & 5.15 & 5.15 & 5.15 & 3.15 & 5.15 & 5.15 & 3.15 & 4.70 & 4.70 & 4.70 & 2.80 & 4.35 & 4.35 & 2.80 \\
 & & 0.90 & 2.30 & 2.30 & 5.15 & 5.15 & 4.85 & 4.85 & 2.30 & 2.30 & 2.30 & 1.55 & 5.15 & 5.15 & 5.10 & 3.20 & 5.15 & 5.10 & 3.20 & 4.95 & 4.95 & 4.95 & 2.90 & 4.90 & 4.90 & 2.80 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 3.85 & 3.85 & 5.20 & 5.20 & 4.90 & 4.90 & 3.85 & 3.85 & 3.85 & 2.00 & 5.20 & 5.20 & 5.15 & 2.85 & 5.20 & 5.15 & 2.85 & 4.95 & 4.95 & 4.90 & 2.95 & 5.35 & 5.30 & 2.80 \\
 & & 0.50 & 4.35 & 4.35 & 5.20 & 5.20 & 5.25 & 5.25 & 4.35 & 4.35 & 4.35 & 2.95 & 5.20 & 5.20 & 5.15 & 3.35 & 5.20 & 5.15 & 3.35 & 5.40 & 5.40 & 5.35 & 3.50 & 5.30 & 5.30 & 3.45 \\
 & & 0.90 & 2.50 & 2.50 & 5.40 & 5.40 & 5.30 & 5.30 & 2.50 & 2.50 & 2.50 & 1.95 & 5.40 & 5.40 & 5.40 & 3.85 & 5.40 & 5.40 & 3.85 & 5.40 & 5.40 & 5.35 & 3.70 & 5.35 & 5.35 & 3.65 \\
 & 500 & 0.00 & 4.20 & 4.20 & 5.60 & 5.60 & 5.65 & 5.65 & 4.20 & 4.20 & 4.20 & 2.50 & 5.60 & 5.60 & 5.45 & 3.35 & 5.60 & 5.45 & 3.35 & 5.75 & 5.75 & 5.70 & 3.60 & 5.75 & 5.75 & 3.35 \\
 & & 0.50 & 3.85 & 3.85 & 5.25 & 5.25 & 5.15 & 5.15 & 3.85 & 3.85 & 3.85 & 2.55 & 5.25 & 5.25 & 5.15 & 3.60 & 5.25 & 5.15 & 3.60 & 5.20 & 5.20 & 5.20 & 3.35 & 5.25 & 5.20 & 3.25 \\
 & & 0.90 & 2.75 & 2.75 & 5.35 & 5.35 & 5.55 & 5.55 & 2.75 & 2.75 & 2.75 & 1.50 & 5.35 & 5.35 & 5.35 & 3.30 & 5.35 & 5.35 & 3.30 & 5.70 & 5.70 & 5.70 & 3.50 & 5.40 & 5.30 & 3.45 \\
 & 1,000 & 0.00 & 5.05 & 5.05 & 6.95 & 6.95 & 7.15 & 7.15 & 5.05 & 5.00 & 5.00 & 3.05 & 6.95 & 6.95 & 6.95 & 4.30 & 6.95 & 6.95 & 4.30 & 7.25 & 7.25 & 7.20 & 4.20 & 7.25 & 7.20 & 4.50 \\
 & & 0.50 & 5.00 & 5.00 & 6.75 & 6.75 & 6.90 & 6.90 & 5.00 & 5.00 & 5.00 & 3.05 & 6.75 & 6.75 & 6.75 & 4.55 & 6.75 & 6.75 & 4.55 & 6.95 & 6.95 & 6.90 & 4.50 & 6.90 & 6.90 & 4.55 \\
 & & 0.90 & 2.95 & 2.95 & 6.40 & 6.40 & 6.30 & 6.30 & 2.95 & 2.95 & 2.95 & 1.85 & 6.40 & 6.40 & 6.40 & 3.95 & 6.40 & 6.40 & 3.95 & 6.35 & 6.35 & 6.35 & 4.15 & 6.40 & 6.40 & 4.25 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 5
\midrule
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 70.25 & 70.25 & 75.70 & 75.70 & 73.15 & 73.15 & 70.25 & 70.25 & 70.10 & 53.85 & 75.70 & 75.70 & 75.60 & 61.55 & 75.70 & 75.60 & 61.55 & 73.55 & 73.55 & 73.50 & 58.05 & 73.25 & 73.10 & 58.60 \\
 & & 0.50 & 22.15 & 22.15 & 37.75 & 37.75 & 36.75 & 36.75 & 22.15 & 22.10 & 22.10 & 16.55 & 37.75 & 37.75 & 37.70 & 28.50 & 37.75 & 37.70 & 28.50 & 37.00 & 37.00 & 36.80 & 28.15 & 37.05 & 37.00 & 27.95 \\
 & & 0.90 & 4.40 & 4.40 & 27.80 & 27.80 & 27.20 & 27.20 & 4.40 & 4.40 & 4.40 & 2.80 & 27.80 & 27.80 & 27.75 & 20.20 & 27.80 & 27.75 & 20.20 & 27.30 & 27.30 & 27.25 & 20.05 & 27.00 & 27.00 & 20.20 \\
 & 500 & 0.00 & 77.45 & 77.45 & 84.05 & 84.05 & 80.55 & 80.55 & 77.45 & 77.45 & 77.40 & 62.00 & 84.05 & 84.05 & 83.90 & 70.90 & 84.05 & 83.90 & 70.90 & 80.75 & 80.75 & 80.65 & 66.05 & 80.65 & 80.60 & 65.90 \\
 & & 0.50 & 20.95 & 20.95 & 38.35 & 38.35 & 37.05 & 37.05 & 20.95 & 20.95 & 20.90 & 15.70 & 38.35 & 38.35 & 38.25 & 30.05 & 38.35 & 38.25 & 30.05 & 37.30 & 37.30 & 37.25 & 28.45 & 37.05 & 36.95 & 28.90 \\
 & & 0.90 & 3.35 & 3.35 & 28.30 & 28.30 & 28.10 & 28.10 & 3.35 & 3.35 & 3.35 & 2.10 & 28.30 & 28.30 & 28.30 & 21.00 & 28.30 & 28.30 & 21.00 & 28.15 & 28.15 & 28.15 & 20.55 & 28.30 & 28.15 & 20.20 \\
 & 1,000 & 0.00 & 81.65 & 81.65 & 89.10 & 89.10 & 84.50 & 84.50 & 81.65 & 81.60 & 81.55 & 66.30 & 89.10 & 89.10 & 89.00 & 77.75 & 89.10 & 89.00 & 77.75 & 84.95 & 84.95 & 84.95 & 70.60 & 85.10 & 84.95 & 70.75 \\
 & & 0.50 & 17.50 & 17.50 & 36.65 & 36.65 & 34.85 & 34.85 & 17.50 & 17.50 & 17.45 & 13.90 & 36.65 & 36.65 & 36.55 & 28.30 & 36.65 & 36.55 & 28.30 & 35.05 & 35.05 & 34.95 & 26.55 & 35.30 & 35.30 & 26.75 \\
 & & 0.90 & 2.05 & 2.05 & 26.20 & 26.20 & 26.00 & 26.00 & 2.05 & 2.05 & 2.05 & 1.65 & 26.20 & 26.15 & 26.15 & 19.05 & 26.15 & 26.15 & 19.05 & 26.20 & 26.20 & 26.15 & 18.45 & 25.80 & 25.70 & 18.15 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 70.00 & 70.00 & 76.50 & 76.50 & 76.30 & 76.30 & 70.00 & 70.00 & 69.80 & 55.90 & 76.50 & 76.50 & 76.40 & 62.10 & 76.50 & 76.40 & 62.10 & 76.65 & 76.65 & 76.60 & 63.55 & 76.45 & 76.35 & 62.90 \\
 & & 0.50 & 22.50 & 22.50 & 38.20 & 38.20 & 37.95 & 37.95 & 22.50 & 22.50 & 22.50 & 17.30 & 38.20 & 38.15 & 38.05 & 29.00 & 38.15 & 38.05 & 29.00 & 38.20 & 38.20 & 38.10 & 29.25 & 38.20 & 38.15 & 29.25 \\
 & & 0.90 & 4.20 & 4.20 & 27.30 & 27.30 & 27.80 & 27.80 & 4.20 & 4.20 & 4.20 & 2.90 & 27.30 & 27.30 & 27.15 & 20.25 & 27.30 & 27.15 & 20.25 & 27.80 & 27.80 & 27.75 & 20.15 & 27.80 & 27.65 & 19.95 \\
 & 500 & 0.00 & 77.30 & 77.30 & 83.70 & 83.70 & 84.45 & 84.45 & 77.30 & 77.30 & 77.25 & 61.90 & 83.70 & 83.70 & 83.65 & 71.25 & 83.70 & 83.65 & 71.25 & 84.75 & 84.75 & 84.75 & 72.30 & 84.25 & 84.25 & 72.00 \\
 & & 0.50 & 20.50 & 20.50 & 40.20 & 40.20 & 39.70 & 39.70 & 20.50 & 20.50 & 20.45 & 16.00 & 40.20 & 40.20 & 40.10 & 29.95 & 40.20 & 40.10 & 29.95 & 40.00 & 40.00 & 39.75 & 30.05 & 39.70 & 39.55 & 30.15 \\
 & & 0.90 & 2.70 & 2.70 & 28.70 & 28.70 & 27.95 & 27.95 & 2.70 & 2.70 & 2.70 & 2.15 & 28.70 & 28.70 & 28.70 & 20.65 & 28.70 & 28.70 & 20.65 & 28.10 & 28.10 & 28.05 & 20.55 & 28.10 & 28.00 & 20.70 \\
 & 1,000 & 0.00 & 83.40 & 83.40 & 90.00 & 90.00 & 89.95 & 89.95 & 83.40 & 83.40 & 83.35 & 68.50 & 90.00 & 90.00 & 89.85 & 79.20 & 90.00 & 89.85 & 79.20 & 90.35 & 90.35 & 90.25 & 79.70 & 90.10 & 90.05 & 80.05 \\
 & & 0.50 & 20.55 & 20.55 & 40.65 & 40.65 & 40.10 & 40.10 & 20.55 & 20.55 & 20.55 & 16.60 & 40.65 & 40.65 & 40.55 & 30.85 & 40.65 & 40.55 & 30.85 & 40.15 & 40.15 & 40.10 & 31.65 & 39.90 & 39.80 & 31.45 \\
 & & 0.90 & 2.30 & 2.30 & 28.25 & 28.25 & 28.00 & 28.00 & 2.30 & 2.30 & 2.30 & 1.55 & 28.25 & 28.25 & 28.25 & 20.80 & 28.25 & 28.25 & 20.80 & 28.15 & 28.15 & 28.10 & 20.45 & 28.60 & 28.55 & 20.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 6
\midrule
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 70.29 & 70.29 & 75.74 & 75.74 & 73.19 & 73.19 & 70.29 & 70.29 & 70.14 & 53.88 & 75.74 & 75.74 & 75.64 & 61.58 & 75.74 & 75.64 & 61.58 & 73.59 & 73.59 & 73.54 & 58.08 & 73.29 & 73.14 & 58.63 \\
 & & 0.50 & 64.06 & 64.06 & 71.17 & 71.17 & 69.02 & 69.02 & 64.06 & 64.06 & 64.01 & 49.41 & 71.17 & 71.17 & 71.02 & 57.86 & 71.17 & 71.02 & 57.86 & 69.32 & 69.32 & 69.22 & 54.01 & 69.52 & 69.22 & 54.86 \\
 & & 0.90 & 33.70 & 33.70 & 53.06 & 53.06 & 52.36 & 52.36 & 33.70 & 33.70 & 33.65 & 25.15 & 53.06 & 53.06 & 53.06 & 41.36 & 53.06 & 53.06 & 41.36 & 52.61 & 52.61 & 52.41 & 40.71 & 52.46 & 52.36 & 40.01 \\
 & 500 & 0.00 & 77.49 & 77.49 & 84.09 & 84.09 & 80.59 & 80.59 & 77.49 & 77.49 & 77.44 & 62.03 & 84.09 & 84.09 & 83.94 & 70.94 & 84.09 & 83.94 & 70.94 & 80.79 & 80.79 & 80.69 & 66.08 & 80.69 & 80.64 & 65.93 \\
 & & 0.50 & 72.76 & 72.76 & 81.57 & 81.57 & 78.32 & 78.32 & 72.76 & 72.76 & 72.76 & 58.21 & 81.57 & 81.57 & 81.47 & 67.42 & 81.57 & 81.47 & 67.42 & 78.62 & 78.62 & 78.52 & 64.81 & 78.52 & 78.37 & 64.26 \\
 & & 0.90 & 43.50 & 43.50 & 65.41 & 65.41 & 64.51 & 64.51 & 43.50 & 43.50 & 43.45 & 31.60 & 65.41 & 65.41 & 65.31 & 52.11 & 65.41 & 65.31 & 52.11 & 64.76 & 64.71 & 64.66 & 51.26 & 64.86 & 64.76 & 50.96 \\
 & 1,000 & 0.00 & 81.69 & 81.69 & 89.15 & 89.15 & 84.54 & 84.54 & 81.69 & 81.64 & 81.59 & 66.33 & 89.15 & 89.15 & 89.05 & 77.79 & 89.15 & 89.05 & 77.79 & 84.99 & 84.99 & 84.99 & 70.64 & 85.14 & 84.99 & 70.79 \\
 & & 0.50 & 79.41 & 79.41 & 87.77 & 87.77 & 83.67 & 83.67 & 79.41 & 79.41 & 79.36 & 65.16 & 87.77 & 87.77 & 87.67 & 76.16 & 87.77 & 87.67 & 76.16 & 84.17 & 84.17 & 84.07 & 71.31 & 84.87 & 84.77 & 71.36 \\
 & & 0.90 & 51.25 & 51.25 & 73.26 & 73.26 & 71.51 & 71.51 & 51.25 & 51.25 & 51.25 & 39.00 & 73.26 & 73.26 & 73.21 & 59.36 & 73.26 & 73.21 & 59.36 & 72.11 & 72.11 & 72.01 & 58.01 & 71.96 & 71.96 & 58.36 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 70.04 & 70.04 & 76.54 & 76.54 & 76.34 & 76.34 & 70.04 & 70.04 & 69.84 & 55.93 & 76.54 & 76.54 & 76.44 & 62.13 & 76.54 & 76.44 & 62.13 & 76.69 & 76.69 & 76.64 & 63.58 & 76.49 & 76.39 & 62.93 \\
 & & 0.50 & 65.26 & 65.26 & 72.67 & 72.67 & 73.02 & 73.02 & 65.26 & 65.26 & 65.16 & 51.86 & 72.67 & 72.67 & 72.52 & 59.22 & 72.67 & 72.52 & 59.22 & 73.52 & 73.47 & 73.37 & 59.97 & 73.17 & 73.12 & 59.67 \\
 & & 0.90 & 34.10 & 34.10 & 53.46 & 53.46 & 53.91 & 53.91 & 34.10 & 34.10 & 34.10 & 25.70 & 53.46 & 53.41 & 53.21 & 41.86 & 53.41 & 53.21 & 41.86 & 54.26 & 54.21 & 54.11 & 41.86 & 54.06 & 53.81 & 41.36 \\
 & 500 & 0.00 & 77.34 & 77.34 & 83.74 & 83.74 & 84.49 & 84.49 & 77.34 & 77.34 & 77.29 & 61.93 & 83.74 & 83.74 & 83.69 & 71.29 & 83.74 & 83.69 & 71.29 & 84.79 & 84.79 & 84.79 & 72.34 & 84.29 & 84.29 & 72.04 \\
 & & 0.50 & 74.61 & 74.61 & 83.57 & 83.57 & 83.12 & 83.12 & 74.61 & 74.61 & 74.56 & 59.86 & 83.57 & 83.57 & 83.47 & 69.77 & 83.57 & 83.47 & 69.77 & 83.47 & 83.47 & 83.42 & 70.87 & 83.62 & 83.62 & 70.42 \\
 & & 0.90 & 42.85 & 42.85 & 64.81 & 64.81 & 65.71 & 65.71 & 42.85 & 42.85 & 42.80 & 32.90 & 64.81 & 64.81 & 64.81 & 53.11 & 64.81 & 64.81 & 53.11 & 66.06 & 66.06 & 66.06 & 53.31 & 65.06 & 64.91 & 53.41 \\
 & 1,000 & 0.00 & 83.44 & 83.44 & 90.05 & 90.05 & 90.00 & 90.00 & 83.44 & 83.44 & 83.39 & 68.53 & 90.05 & 90.05 & 89.90 & 79.24 & 90.05 & 89.90 & 79.24 & 90.40 & 90.40 & 90.30 & 79.74 & 90.15 & 90.10 & 80.09 \\
 & & 0.50 & 80.51 & 80.51 & 88.72 & 88.72 & 89.17 & 89.17 & 80.51 & 80.51 & 80.36 & 66.56 & 88.72 & 88.72 & 88.72 & 77.02 & 88.72 & 88.72 & 77.02 & 89.27 & 89.27 & 89.22 & 77.27 & 88.97 & 88.87 & 78.17 \\
 & & 0.90 & 53.30 & 53.30 & 75.36 & 75.36 & 74.66 & 74.66 & 53.30 & 53.25 & 53.20 & 42.30 & 75.36 & 75.36 & 75.11 & 62.51 & 75.36 & 75.11 & 62.51 & 75.31 & 75.31 & 75.21 & 62.66 & 76.01 & 75.96 & 62.76 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 7
\midrule
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 52.19 & 52.14 & 55.44 & 55.39 & 54.24 & 54.14 & 11.84 & 49.94 & 51.19 & 39.53 & 13.79 & 53.64 & 54.69 & 42.88 & 55.34 & 55.24 & 42.88 & 12.84 & 50.94 & 52.94 & 41.58 & 53.44 & 53.04 & 42.08 \\
 & & 0.50 & 27.18 & 27.18 & 35.39 & 35.39 & 34.59 & 34.59 & 7.13 & 26.68 & 26.93 & 20.93 & 15.19 & 34.74 & 35.19 & 27.23 & 35.34 & 35.29 & 27.23 & 14.84 & 34.09 & 34.54 & 26.68 & 34.94 & 34.89 & 26.48 \\
 & & 0.90 & 10.82 & 10.82 & 28.28 & 28.28 & 28.28 & 28.28 & 2.22 & 10.77 & 10.77 & 7.86 & 19.18 & 28.28 & 28.28 & 20.87 & 28.28 & 28.28 & 20.87 & 19.23 & 28.28 & 28.38 & 20.72 & 28.23 & 28.13 & 20.57 \\
 & 500 & 0.00 & 59.24 & 59.19 & 64.69 & 64.64 & 62.64 & 62.34 & 14.19 & 56.89 & 58.09 & 45.23 & 17.99 & 61.54 & 63.34 & 50.54 & 63.84 & 63.74 & 50.54 & 15.74 & 57.74 & 59.84 & 48.18 & 60.89 & 60.89 & 47.43 \\
 & & 0.50 & 25.39 & 25.39 & 36.69 & 36.64 & 36.09 & 35.99 & 7.74 & 24.89 & 25.09 & 19.78 & 16.04 & 35.84 & 36.19 & 28.38 & 36.34 & 36.34 & 28.38 & 15.09 & 34.84 & 35.49 & 27.53 & 35.94 & 35.84 & 27.58 \\
 & & 0.90 & 7.77 & 7.77 & 28.33 & 28.33 & 28.23 & 28.18 & 1.87 & 7.62 & 7.77 & 6.07 & 20.23 & 28.23 & 28.28 & 21.13 & 28.28 & 28.28 & 21.13 & 19.63 & 27.98 & 28.13 & 20.73 & 28.33 & 28.18 & 21.08 \\
 & 1,000 & 0.00 & 66.14 & 66.09 & 71.30 & 71.25 & 68.99 & 68.49 & 16.19 & 61.24 & 64.04 & 50.93 & 19.75 & 66.85 & 69.45 & 56.29 & 70.55 & 70.35 & 56.29 & 17.99 & 60.14 & 64.09 & 53.04 & 65.34 & 65.29 & 52.54 \\
 & & 0.50 & 22.79 & 22.79 & 36.09 & 36.04 & 35.49 & 35.49 & 6.29 & 22.09 & 22.54 & 18.03 & 17.04 & 35.19 & 35.74 & 27.64 & 35.94 & 35.94 & 27.64 & 15.59 & 33.19 & 34.34 & 26.54 & 34.74 & 34.69 & 26.59 \\
 & & 0.90 & 5.03 & 5.03 & 26.94 & 26.94 & 26.39 & 26.39 & 1.43 & 4.98 & 5.03 & 3.62 & 19.09 & 26.89 & 26.89 & 19.43 & 26.94 & 26.89 & 19.43 & 18.34 & 26.44 & 26.39 & 19.43 & 26.34 & 26.29 & 19.33 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 50.79 & 50.79 & 54.09 & 54.09 & 53.34 & 53.34 & 11.89 & 50.79 & 50.74 & 38.83 & 13.84 & 54.09 & 54.09 & 41.83 & 54.09 & 54.09 & 41.83 & 14.24 & 53.59 & 53.59 & 42.23 & 54.39 & 54.09 & 41.88 \\
 & & 0.50 & 26.78 & 26.78 & 35.19 & 35.19 & 35.29 & 35.29 & 7.13 & 26.78 & 26.73 & 20.93 & 14.39 & 35.19 & 35.19 & 27.28 & 35.19 & 35.19 & 27.28 & 15.09 & 35.44 & 35.34 & 26.73 & 35.09 & 34.99 & 27.28 \\
 & & 0.90 & 9.62 & 9.62 & 27.88 & 27.88 & 27.83 & 27.83 & 2.32 & 9.62 & 9.62 & 6.96 & 19.23 & 27.88 & 27.73 & 20.42 & 27.88 & 27.73 & 20.42 & 18.73 & 27.83 & 27.83 & 20.12 & 27.98 & 27.98 & 20.12 \\
 & 500 & 0.00 & 59.14 & 59.14 & 63.29 & 63.29 & 64.49 & 64.49 & 14.04 & 59.09 & 59.09 & 45.83 & 16.84 & 63.24 & 63.09 & 50.54 & 63.29 & 63.09 & 50.54 & 17.54 & 64.69 & 64.54 & 50.19 & 64.24 & 64.19 & 50.44 \\
 & & 0.50 & 26.19 & 26.19 & 36.84 & 36.84 & 36.59 & 36.59 & 7.29 & 26.14 & 26.04 & 19.63 & 16.59 & 36.84 & 36.84 & 29.44 & 36.84 & 36.84 & 29.44 & 16.49 & 36.79 & 36.74 & 28.84 & 36.79 & 36.69 & 28.59 \\
 & & 0.90 & 7.12 & 7.12 & 28.03 & 28.03 & 27.78 & 27.78 & 1.82 & 7.12 & 7.07 & 5.02 & 20.38 & 27.98 & 27.93 & 21.18 & 27.98 & 27.93 & 21.18 & 20.43 & 27.83 & 27.83 & 20.78 & 28.33 & 28.28 & 20.78 \\
 & 1,000 & 0.00 & 64.59 & 64.59 & 70.20 & 70.20 & 69.70 & 69.70 & 15.79 & 64.49 & 64.49 & 48.43 & 20.10 & 69.95 & 70.10 & 54.19 & 70.15 & 70.10 & 54.19 & 20.45 & 70.15 & 70.30 & 55.04 & 70.05 & 69.90 & 55.44 \\
 & & 0.50 & 24.94 & 24.94 & 37.54 & 37.54 & 37.45 & 37.45 & 6.79 & 24.84 & 24.79 & 19.23 & 17.49 & 37.54 & 37.49 & 29.44 & 37.54 & 37.49 & 29.44 & 17.75 & 37.55 & 37.45 & 29.64 & 37.14 & 37.14 & 29.84 \\
 & & 0.90 & 5.78 & 5.78 & 27.69 & 27.69 & 27.59 & 27.59 & 1.18 & 5.73 & 5.78 & 3.67 & 20.64 & 27.64 & 27.64 & 20.98 & 27.64 & 27.64 & 20.98 & 20.24 & 27.69 & 27.69 & 20.03 & 27.64 & 27.64 & 20.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 8
\midrule
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 52.18 & 52.13 & 55.43 & 55.38 & 54.23 & 54.13 & 11.81 & 49.93 & 51.18 & 39.52 & 13.76 & 53.63 & 54.68 & 42.87 & 55.33 & 55.23 & 42.87 & 12.81 & 50.93 & 52.93 & 41.57 & 53.43 & 53.03 & 42.07 \\
 & & 0.50 & 43.56 & 43.51 & 48.42 & 48.37 & 47.22 & 47.07 & 10.15 & 41.96 & 42.96 & 32.61 & 12.51 & 47.12 & 48.12 & 35.81 & 48.12 & 48.12 & 35.86 & 11.51 & 45.02 & 46.27 & 35.91 & 47.42 & 47.37 & 35.51 \\
 & & 0.90 & 18.86 & 18.81 & 33.96 & 33.96 & 34.16 & 34.16 & 4.85 & 18.61 & 18.71 & 14.25 & 8.46 & 33.36 & 33.51 & 24.46 & 33.91 & 33.66 & 24.46 & 8.61 & 33.36 & 33.76 & 24.41 & 33.06 & 32.96 & 24.31 \\
 & 500 & 0.00 & 59.23 & 59.18 & 64.68 & 64.63 & 62.63 & 62.33 & 14.16 & 56.88 & 58.08 & 45.22 & 17.96 & 61.53 & 63.33 & 50.53 & 63.83 & 63.73 & 50.53 & 15.71 & 57.73 & 59.83 & 48.17 & 60.88 & 60.88 & 47.42 \\
 & & 0.50 & 53.46 & 53.46 & 59.32 & 59.22 & 57.42 & 56.97 & 12.45 & 51.36 & 52.66 & 41.56 & 15.56 & 56.92 & 58.07 & 46.61 & 58.77 & 58.67 & 46.66 & 14.61 & 53.47 & 55.67 & 44.46 & 56.17 & 56.12 & 44.56 \\
 & & 0.90 & 25.75 & 25.75 & 41.61 & 41.61 & 41.26 & 41.26 & 6.00 & 25.40 & 25.70 & 18.50 & 11.21 & 40.91 & 41.01 & 31.51 & 41.41 & 41.26 & 31.56 & 10.76 & 39.26 & 40.46 & 31.11 & 41.61 & 41.51 & 31.06 \\
 & 1,000 & 0.00 & 66.13 & 66.08 & 71.29 & 71.24 & 68.98 & 68.48 & 16.16 & 61.23 & 64.03 & 50.93 & 19.71 & 66.83 & 69.44 & 56.28 & 70.54 & 70.34 & 56.28 & 17.96 & 60.13 & 64.08 & 53.03 & 65.33 & 65.28 & 52.53 \\
 & & 0.50 & 59.36 & 59.31 & 65.62 & 65.47 & 63.97 & 63.72 & 15.40 & 55.76 & 57.66 & 46.46 & 19.81 & 62.77 & 64.42 & 52.41 & 65.17 & 65.12 & 52.56 & 18.01 & 56.92 & 59.82 & 49.46 & 61.82 & 61.82 & 49.91 \\
 & & 0.90 & 30.75 & 30.75 & 46.86 & 46.76 & 46.26 & 46.21 & 6.90 & 30.25 & 30.50 & 23.55 & 13.61 & 45.31 & 46.26 & 36.76 & 46.71 & 46.71 & 36.76 & 13.51 & 44.21 & 45.76 & 37.06 & 45.36 & 45.21 & 36.31 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 50.78 & 50.78 & 54.08 & 54.08 & 53.33 & 53.33 & 11.86 & 50.78 & 50.73 & 38.82 & 13.81 & 54.08 & 54.08 & 41.82 & 54.08 & 54.08 & 41.82 & 14.21 & 53.58 & 53.58 & 42.22 & 54.38 & 54.08 & 41.87 \\
 & & 0.50 & 44.81 & 44.81 & 49.77 & 49.77 & 49.67 & 49.67 & 9.95 & 44.81 & 44.76 & 33.66 & 11.96 & 49.77 & 49.72 & 37.76 & 49.77 & 49.72 & 37.76 & 12.26 & 49.77 & 49.77 & 38.26 & 49.67 & 49.67 & 37.71 \\
 & & 0.90 & 19.51 & 19.51 & 34.66 & 34.66 & 34.21 & 34.21 & 4.75 & 19.51 & 19.51 & 14.90 & 8.86 & 34.61 & 34.51 & 24.56 & 34.61 & 34.51 & 24.56 & 9.16 & 34.46 & 34.36 & 25.16 & 34.26 & 34.21 & 25.51 \\
 & 500 & 0.00 & 59.13 & 59.13 & 63.28 & 63.28 & 64.48 & 64.48 & 14.01 & 59.08 & 59.08 & 45.82 & 16.81 & 63.23 & 63.08 & 50.53 & 63.28 & 63.08 & 50.53 & 17.51 & 64.68 & 64.53 & 50.18 & 64.23 & 64.18 & 50.43 \\
 & & 0.50 & 52.76 & 52.76 & 58.02 & 58.02 & 57.52 & 57.52 & 13.40 & 52.71 & 52.71 & 40.16 & 16.41 & 57.97 & 57.87 & 44.87 & 58.02 & 57.87 & 44.87 & 16.66 & 57.72 & 57.82 & 45.16 & 57.82 & 57.82 & 45.71 \\
 & & 0.90 & 25.70 & 25.70 & 40.66 & 40.66 & 39.91 & 39.91 & 5.65 & 25.70 & 25.65 & 19.25 & 11.06 & 40.46 & 40.61 & 31.76 & 40.66 & 40.61 & 31.76 & 11.56 & 40.01 & 39.91 & 32.06 & 40.26 & 40.26 & 31.96 \\
 & 1,000 & 0.00 & 64.58 & 64.58 & 70.19 & 70.19 & 69.69 & 69.69 & 15.76 & 64.48 & 64.48 & 48.42 & 20.06 & 69.94 & 70.09 & 54.18 & 70.14 & 70.09 & 54.18 & 20.41 & 70.14 & 70.29 & 55.03 & 70.04 & 69.89 & 55.43 \\
 & & 0.50 & 58.66 & 58.66 & 65.77 & 65.77 & 65.32 & 65.32 & 14.75 & 58.61 & 58.56 & 44.26 & 18.56 & 65.57 & 65.67 & 51.57 & 65.77 & 65.67 & 51.57 & 19.21 & 65.42 & 65.62 & 51.37 & 65.52 & 65.42 & 52.47 \\
 & & 0.90 & 30.65 & 30.65 & 46.56 & 46.56 & 45.86 & 45.86 & 6.80 & 30.65 & 30.60 & 23.35 & 13.41 & 46.31 & 46.36 & 36.56 & 46.51 & 46.36 & 36.56 & 13.06 & 45.71 & 46.01 & 36.41 & 46.61 & 46.56 & 35.91 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 9
\midrule
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 52.18 & 51.38 & 55.43 & 54.98 & 54.23 & 52.88 & 11.81 & 27.78 & 40.53 & 38.87 & 13.76 & 31.43 & 43.23 & 42.47 & 51.33 & 51.13 & 42.62 & 12.81 & 28.58 & 40.53 & 39.92 & 47.23 & 47.08 & 40.47 \\
 & & 0.50 & 43.57 & 43.22 & 48.42 & 48.02 & 47.22 & 46.32 & 10.16 & 23.92 & 33.57 & 32.32 & 12.51 & 27.27 & 37.52 & 35.62 & 44.57 & 44.57 & 35.57 & 11.51 & 25.37 & 35.97 & 35.22 & 42.72 & 42.57 & 34.67 \\
 & & 0.90 & 18.86 & 18.61 & 33.97 & 33.27 & 34.17 & 33.07 & 4.85 & 10.76 & 16.16 & 14.21 & 8.45 & 17.27 & 25.72 & 24.31 & 32.22 & 32.12 & 24.46 & 8.60 & 16.67 & 24.97 & 24.16 & 30.62 & 30.47 & 24.16 \\
 & 500 & 0.00 & 59.23 & 58.73 & 64.68 & 64.13 & 62.58 & 61.28 & 14.16 & 28.33 & 40.68 & 44.37 & 17.96 & 32.68 & 46.68 & 49.23 & 57.03 & 56.93 & 49.63 & 15.71 & 28.48 & 40.33 & 44.57 & 48.88 & 48.83 & 44.67 \\
 & & 0.50 & 53.48 & 53.23 & 59.28 & 58.88 & 57.38 & 56.28 & 12.46 & 25.83 & 38.18 & 40.37 & 15.56 & 30.58 & 43.13 & 45.62 & 52.78 & 52.78 & 46.07 & 14.61 & 27.33 & 38.88 & 42.07 & 47.23 & 47.23 & 42.52 \\
 & & 0.90 & 25.76 & 25.66 & 41.62 & 41.42 & 41.27 & 40.52 & 6.00 & 11.96 & 18.06 & 18.41 & 11.21 & 18.82 & 28.17 & 31.27 & 38.17 & 38.07 & 31.47 & 10.76 & 18.07 & 27.32 & 30.22 & 36.77 & 36.62 & 30.47 \\
 & 1,000 & 0.00 & 66.13 & 65.53 & 71.24 & 70.99 & 68.93 & 67.03 & 16.16 & 27.68 & 41.83 & 48.28 & 19.71 & 33.78 & 48.19 & 54.38 & 62.04 & 61.84 & 54.93 & 17.96 & 27.63 & 40.28 & 48.08 & 49.33 & 49.18 & 47.38 \\
 & & 0.50 & 59.38 & 59.13 & 65.58 & 65.43 & 63.93 & 62.78 & 15.41 & 27.13 & 38.03 & 44.72 & 19.81 & 32.18 & 44.88 & 50.98 & 58.58 & 58.58 & 51.43 & 18.01 & 28.43 & 38.68 & 45.58 & 49.08 & 49.03 & 46.08 \\
 & & 0.90 & 30.77 & 30.77 & 46.87 & 46.57 & 46.27 & 45.62 & 6.90 & 13.17 & 20.32 & 23.31 & 13.61 & 21.27 & 30.27 & 36.22 & 41.32 & 41.27 & 36.37 & 13.51 & 20.52 & 28.67 & 35.52 & 39.52 & 39.52 & 35.12 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 50.78 & 41.98 & 54.08 & 45.18 & 53.33 & 45.13 & 11.86 & 30.18 & 45.38 & 38.82 & 13.81 & 33.03 & 48.48 & 41.82 & 53.38 & 53.23 & 41.82 & 14.21 & 33.18 & 48.63 & 42.22 & 53.63 & 53.43 & 41.87 \\
 & & 0.50 & 44.82 & 37.42 & 49.78 & 41.58 & 49.68 & 41.58 & 9.96 & 25.62 & 39.07 & 33.67 & 11.96 & 28.68 & 43.63 & 37.77 & 48.48 & 48.43 & 37.77 & 12.26 & 29.43 & 43.83 & 38.27 & 48.73 & 48.68 & 37.72 \\
 & & 0.90 & 19.51 & 17.66 & 34.67 & 29.57 & 34.22 & 29.22 & 4.75 & 11.66 & 17.36 & 14.91 & 8.85 & 18.47 & 28.42 & 24.56 & 33.67 & 33.62 & 24.56 & 9.15 & 18.42 & 28.72 & 25.16 & 33.22 & 33.22 & 25.51 \\
 & 500 & 0.00 & 59.13 & 48.73 & 63.28 & 53.53 & 64.48 & 54.08 & 14.01 & 28.48 & 46.43 & 45.77 & 16.81 & 32.68 & 51.08 & 50.48 & 61.13 & 61.03 & 50.53 & 17.51 & 33.73 & 51.68 & 50.18 & 62.13 & 62.13 & 50.43 \\
 & & 0.50 & 52.78 & 44.48 & 58.03 & 50.23 & 57.53 & 50.48 & 13.41 & 24.93 & 40.68 & 40.17 & 16.41 & 30.33 & 45.48 & 44.87 & 55.78 & 55.73 & 44.87 & 16.66 & 30.13 & 46.03 & 45.12 & 56.03 & 55.98 & 45.72 \\
 & & 0.90 & 25.71 & 23.06 & 40.67 & 35.32 & 39.92 & 35.02 & 5.65 & 12.21 & 19.16 & 19.26 & 11.06 & 19.52 & 29.82 & 31.72 & 38.77 & 38.77 & 31.77 & 11.56 & 19.67 & 30.17 & 32.07 & 38.07 & 37.97 & 31.97 \\
 & 1,000 & 0.00 & 64.58 & 51.58 & 70.19 & 58.14 & 69.69 & 59.44 & 15.76 & 27.53 & 43.63 & 48.27 & 20.06 & 33.44 & 49.64 & 54.03 & 65.49 & 65.29 & 54.03 & 20.41 & 33.64 & 50.54 & 54.98 & 65.49 & 65.49 & 55.38 \\
 & & 0.50 & 58.68 & 49.88 & 65.78 & 57.13 & 65.33 & 56.43 & 14.76 & 25.13 & 39.93 & 44.07 & 18.56 & 30.43 & 46.28 & 51.53 & 61.63 & 61.58 & 51.58 & 19.21 & 31.38 & 46.73 & 51.28 & 61.53 & 61.48 & 52.48 \\
 & & 0.90 & 30.67 & 27.67 & 46.57 & 41.07 & 45.87 & 40.67 & 6.80 & 12.72 & 20.87 & 23.26 & 13.41 & 21.37 & 31.62 & 36.27 & 43.47 & 43.27 & 36.42 & 13.06 & 20.77 & 31.87 & 36.17 & 42.77 & 42.52 & 35.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 10
\midrule
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 52.13 & 46.83 & 55.43 & 49.78 & 54.13 & 47.23 & 11.81 & 13.66 & 17.77 & 31.42 & 13.76 & 15.77 & 20.82 & 35.27 & 32.58 & 32.53 & 36.52 & 12.81 & 14.71 & 18.42 & 31.87 & 27.87 & 27.87 & 32.72 \\
 & & 0.50 & 43.57 & 37.52 & 48.42 & 42.47 & 47.17 & 39.62 & 10.16 & 11.81 & 15.17 & 27.47 & 12.51 & 14.21 & 18.42 & 30.47 & 28.37 & 28.32 & 31.37 & 11.51 & 13.16 & 17.17 & 29.02 & 24.62 & 24.62 & 28.97 \\
 & & 0.90 & 18.86 & 13.56 & 33.97 & 23.17 & 34.17 & 21.87 & 4.85 & 5.21 & 6.71 & 12.56 & 8.45 & 9.11 & 11.56 & 19.71 & 19.47 & 19.42 & 22.66 & 8.60 & 9.21 & 11.46 & 19.66 & 18.87 & 18.87 & 21.86 \\
 & 500 & 0.00 & 59.23 & 56.63 & 64.68 & 61.53 & 62.48 & 56.78 & 14.16 & 15.66 & 19.52 & 31.57 & 17.96 & 19.52 & 22.97 & 36.08 & 33.53 & 33.43 & 39.08 & 15.71 & 17.46 & 20.37 & 30.42 & 26.37 & 26.32 & 30.67 \\
 & & 0.50 & 53.48 & 50.18 & 59.28 & 55.58 & 57.33 & 52.23 & 12.46 & 13.66 & 16.67 & 29.62 & 15.56 & 16.87 & 20.82 & 34.87 & 31.68 & 31.63 & 36.77 & 14.61 & 15.51 & 18.42 & 29.72 & 25.42 & 25.32 & 30.77 \\
 & & 0.90 & 25.76 & 20.61 & 41.62 & 33.62 & 41.27 & 32.57 & 6.00 & 6.36 & 7.51 & 13.91 & 11.21 & 11.66 & 13.26 & 22.87 & 20.82 & 20.82 & 26.52 & 10.76 & 11.31 & 12.41 & 21.57 & 19.22 & 19.22 & 24.67 \\
 & 1,000 & 0.00 & 66.13 & 63.73 & 71.24 & 68.69 & 68.83 & 62.88 & 16.16 & 17.01 & 19.42 & 30.42 & 19.71 & 20.72 & 23.82 & 36.63 & 34.88 & 34.83 & 40.48 & 17.96 & 18.56 & 20.37 & 28.52 & 25.53 & 25.53 & 29.77 \\
 & & 0.50 & 59.38 & 56.98 & 65.58 & 63.58 & 63.93 & 58.18 & 15.41 & 16.36 & 19.07 & 30.17 & 19.81 & 20.67 & 23.62 & 34.98 & 32.68 & 32.63 & 37.58 & 18.01 & 19.26 & 21.32 & 29.77 & 26.43 & 26.28 & 30.77 \\
 & & 0.90 & 30.77 & 28.22 & 46.82 & 41.07 & 46.27 & 40.27 & 6.90 & 7.41 & 8.56 & 15.41 & 13.61 & 13.91 & 15.42 & 24.22 & 22.97 & 22.97 & 28.62 & 13.51 & 13.91 & 15.01 & 23.12 & 21.47 & 21.42 & 26.52 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 50.78 & 15.32 & 54.08 & 17.82 & 53.33 & 17.92 & 11.86 & 13.27 & 16.87 & 35.37 & 13.81 & 15.37 & 19.32 & 38.22 & 33.58 & 33.48 & 39.22 & 14.21 & 15.62 & 19.87 & 38.87 & 34.23 & 34.23 & 39.47 \\
 & & 0.50 & 44.82 & 14.17 & 49.78 & 16.42 & 49.68 & 16.82 & 9.96 & 11.31 & 14.87 & 30.77 & 11.96 & 13.36 & 17.42 & 34.02 & 29.82 & 29.82 & 35.02 & 12.26 & 13.67 & 17.92 & 34.77 & 30.97 & 30.92 & 35.67 \\
 & & 0.90 & 19.51 & 7.41 & 34.67 & 12.37 & 34.22 & 12.62 & 4.75 & 5.46 & 7.01 & 13.71 & 8.85 & 9.66 & 12.01 & 21.56 & 20.92 & 20.87 & 23.36 & 9.15 & 10.11 & 12.31 & 22.36 & 21.42 & 21.22 & 24.36 \\
 & 500 & 0.00 & 59.13 & 18.22 & 63.28 & 22.48 & 64.48 & 22.88 & 14.01 & 14.56 & 17.22 & 35.77 & 16.81 & 17.67 & 21.53 & 40.33 & 33.93 & 33.88 & 42.98 & 17.51 & 18.42 & 22.08 & 40.18 & 34.78 & 34.78 & 42.88 \\
 & & 0.50 & 52.78 & 18.32 & 58.03 & 21.23 & 57.53 & 21.53 & 13.41 & 14.16 & 16.92 & 31.77 & 16.41 & 17.47 & 20.07 & 36.57 & 30.93 & 30.88 & 38.67 & 16.66 & 17.77 & 20.37 & 37.22 & 31.78 & 31.73 & 39.22 \\
 & & 0.90 & 25.71 & 9.11 & 40.67 & 15.32 & 39.92 & 15.07 & 5.65 & 6.01 & 7.61 & 15.16 & 11.06 & 11.61 & 12.92 & 23.87 & 22.07 & 22.07 & 27.72 & 11.56 & 11.91 & 13.17 & 23.37 & 21.57 & 21.57 & 27.72 \\
 & 1,000 & 0.00 & 64.58 & 21.23 & 70.19 & 25.98 & 69.69 & 26.18 & 15.76 & 16.51 & 18.67 & 33.22 & 20.06 & 20.47 & 23.33 & 38.33 & 33.48 & 33.28 & 42.73 & 20.41 & 21.32 & 23.78 & 39.28 & 35.13 & 35.13 & 42.98 \\
 & & 0.50 & 58.68 & 20.58 & 65.78 & 25.38 & 65.33 & 25.23 & 14.76 & 15.56 & 17.52 & 31.12 & 18.56 & 19.22 & 21.52 & 36.33 & 31.83 & 31.83 & 39.63 & 19.21 & 19.77 & 22.42 & 36.58 & 32.43 & 32.33 & 40.23 \\
 & & 0.90 & 30.67 & 11.26 & 46.57 & 18.62 & 45.87 & 18.77 & 6.80 & 7.06 & 8.16 & 15.11 & 13.41 & 13.76 & 15.02 & 24.57 & 23.17 & 23.02 & 29.52 & 13.06 & 13.31 & 14.97 & 25.37 & 23.52 & 23.52 & 28.92 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 11
\midrule
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 51.93 & 24.82 & 55.33 & 27.88 & 53.93 & 25.17 & 11.81 & 11.86 & 12.11 & 13.17 & 13.76 & 13.76 & 14.06 & 15.22 & 15.97 & 15.92 & 16.52 & 12.81 & 12.86 & 13.11 & 13.72 & 14.56 & 14.51 & 14.12 \\
 & & 0.50 & 43.52 & 19.37 & 48.37 & 22.62 & 46.97 & 20.47 & 10.16 & 10.16 & 10.41 & 11.46 & 12.51 & 12.51 & 12.66 & 13.67 & 14.41 & 14.31 & 14.72 & 11.51 & 11.56 & 11.91 & 12.32 & 13.21 & 13.21 & 12.91 \\
 & & 0.90 & 18.81 & 6.41 & 33.72 & 10.71 & 33.97 & 10.76 & 4.85 & 4.85 & 4.85 & 5.01 & 8.45 & 8.45 & 8.46 & 8.66 & 9.31 & 9.31 & 10.66 & 8.60 & 8.60 & 8.61 & 8.16 & 9.31 & 9.31 & 9.81 \\
 & 500 & 0.00 & 59.03 & 33.23 & 64.48 & 38.73 & 62.13 & 32.98 & 14.16 & 14.21 & 14.36 & 13.87 & 17.96 & 17.96 & 17.91 & 16.52 & 19.77 & 19.72 & 17.82 & 15.71 & 15.81 & 16.06 & 14.42 & 16.81 & 16.76 & 14.72 \\
 & & 0.50 & 53.43 & 29.48 & 59.23 & 34.38 & 56.78 & 31.08 & 12.46 & 12.46 & 12.51 & 11.77 & 15.56 & 15.56 & 15.76 & 14.97 & 16.77 & 16.72 & 15.77 & 14.61 & 14.61 & 14.61 & 12.97 & 15.06 & 15.06 & 13.27 \\
 & & 0.90 & 25.76 & 10.01 & 41.57 & 16.27 & 41.12 & 15.27 & 6.00 & 6.00 & 6.00 & 5.41 & 11.21 & 11.21 & 11.21 & 9.81 & 11.91 & 11.91 & 11.31 & 10.76 & 10.76 & 10.76 & 9.31 & 11.41 & 11.41 & 10.26 \\
 & 1,000 & 0.00 & 65.93 & 42.28 & 71.19 & 48.63 & 68.23 & 40.53 & 16.16 & 16.16 & 16.21 & 13.42 & 19.71 & 19.71 & 19.81 & 17.42 & 20.77 & 20.57 & 18.62 & 17.96 & 17.96 & 18.06 & 14.41 & 18.11 & 18.01 & 14.47 \\
 & & 0.50 & 59.28 & 36.63 & 65.48 & 43.43 & 63.53 & 36.83 & 15.41 & 15.41 & 15.46 & 13.82 & 19.81 & 19.76 & 19.91 & 17.47 & 20.52 & 20.52 & 18.37 & 18.01 & 18.06 & 18.06 & 15.17 & 18.66 & 18.51 & 15.52 \\
 & & 0.90 & 30.77 & 13.91 & 46.82 & 22.82 & 46.22 & 21.42 & 6.90 & 6.90 & 6.95 & 6.16 & 13.61 & 13.61 & 13.61 & 11.11 & 14.11 & 14.11 & 12.71 & 13.51 & 13.51 & 13.56 & 10.16 & 13.71 & 13.61 & 11.41 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 50.28 & 11.86 & 53.38 & 13.91 & 53.03 & 14.16 & 11.86 & 11.86 & 11.86 & 13.27 & 13.81 & 13.86 & 13.96 & 14.87 & 15.47 & 15.47 & 16.02 & 14.21 & 14.26 & 14.31 & 15.42 & 15.37 & 15.32 & 16.17 \\
 & & 0.50 & 44.27 & 10.21 & 49.18 & 12.06 & 49.38 & 12.31 & 9.96 & 10.16 & 10.21 & 11.17 & 11.96 & 11.96 & 12.06 & 13.27 & 13.82 & 13.82 & 14.37 & 12.26 & 12.26 & 12.36 & 13.37 & 13.97 & 13.92 & 14.57 \\
 & & 0.90 & 19.41 & 4.80 & 34.32 & 9.01 & 34.07 & 9.31 & 4.75 & 4.75 & 4.80 & 5.26 & 8.85 & 8.80 & 8.96 & 9.06 & 10.01 & 10.01 & 11.11 & 9.15 & 9.16 & 9.36 & 9.31 & 10.51 & 10.51 & 11.36 \\
 & 500 & 0.00 & 58.28 & 14.01 & 62.88 & 16.91 & 63.68 & 17.36 & 14.01 & 14.01 & 14.01 & 12.62 & 16.81 & 16.81 & 16.91 & 15.42 & 18.32 & 18.27 & 16.47 & 17.51 & 17.51 & 17.46 & 15.72 & 19.17 & 19.17 & 17.07 \\
 & & 0.50 & 52.28 & 13.51 & 57.68 & 16.71 & 57.08 & 16.66 & 13.41 & 13.41 & 13.41 & 12.17 & 16.41 & 16.46 & 16.51 & 15.02 & 17.87 & 17.82 & 16.52 & 16.66 & 16.66 & 16.71 & 15.07 & 17.87 & 17.87 & 16.67 \\
 & & 0.90 & 25.61 & 5.85 & 40.22 & 11.11 & 39.47 & 11.61 & 5.65 & 5.75 & 5.75 & 5.16 & 11.06 & 11.11 & 11.01 & 9.66 & 11.66 & 11.61 & 11.31 & 11.56 & 11.56 & 11.56 & 9.76 & 11.66 & 11.66 & 11.31 \\
 & 1,000 & 0.00 & 63.93 & 15.81 & 69.59 & 20.26 & 69.29 & 20.16 & 15.76 & 15.76 & 15.71 & 12.82 & 20.06 & 20.11 & 20.11 & 17.02 & 20.72 & 20.67 & 18.12 & 20.41 & 20.36 & 20.36 & 17.52 & 21.52 & 21.52 & 18.32 \\
 & & 0.50 & 58.23 & 14.91 & 65.33 & 18.66 & 64.53 & 19.16 & 14.76 & 14.76 & 14.76 & 12.42 & 18.56 & 18.56 & 18.56 & 15.57 & 19.52 & 19.47 & 16.82 & 19.21 & 19.21 & 19.21 & 16.47 & 20.12 & 20.07 & 17.07 \\
 & & 0.90 & 30.57 & 6.96 & 46.32 & 13.61 & 45.32 & 13.01 & 6.80 & 6.80 & 6.80 & 5.81 & 13.41 & 13.41 & 13.36 & 10.41 & 13.96 & 13.86 & 12.42 & 13.06 & 13.06 & 13.11 & 10.81 & 13.76 & 13.71 & 11.96 \\
\bottomrule
\end{tabular}
}
\caption{Simulation results in Design 11: $\mu_{j}(\theta)=-0.4\cdot 1[j>0.1 p]+0.05\cdot 1[j\leq 0.1 p]$, $\Sigma(\theta)$ Toeplitz.}
\label{tab11}
\end{table}

\begin{table}
\hspace{-0.5cm}\scalebox{0.64}{
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 12
\midrule
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 48.33 & 12.56 & 51.53 & 14.76 & 48.98 & 13.61 & 11.81 & 11.81 & 11.76 & 8.16 & 13.76 & 13.76 & 13.66 & 10.01 & 13.81 & 13.71 & 10.31 & 12.81 & 12.81 & 12.76 & 9.06 & 12.91 & 12.91 & 9.16 \\
 & & 0.50 & 38.82 & 10.66 & 43.77 & 13.01 & 42.07 & 12.16 & 10.16 & 10.16 & 10.16 & 6.76 & 12.51 & 12.51 & 12.51 & 8.86 & 12.56 & 12.56 & 8.96 & 11.51 & 11.51 & 11.56 & 8.16 & 11.71 & 11.56 & 7.96 \\
 & & 0.90 & 15.66 & 4.90 & 27.07 & 8.51 & 26.07 & 8.51 & 4.85 & 4.85 & 4.85 & 3.60 & 8.45 & 8.45 & 8.45 & 6.35 & 8.45 & 8.45 & 6.51 & 8.60 & 8.60 & 8.55 & 6.20 & 8.30 & 8.25 & 6.15 \\
 & 500 & 0.00 & 56.93 & 16.32 & 61.68 & 20.27 & 57.58 & 17.32 & 14.16 & 14.11 & 14.11 & 9.86 & 17.96 & 17.96 & 17.76 & 12.41 & 17.96 & 17.81 & 12.51 & 15.71 & 15.71 & 15.66 & 11.21 & 15.46 & 15.46 & 10.96 \\
 & & 0.50 & 50.53 & 13.77 & 55.93 & 17.52 & 52.93 & 15.37 & 12.46 & 12.46 & 12.46 & 8.41 & 15.56 & 15.56 & 15.56 & 11.01 & 15.56 & 15.56 & 11.11 & 14.61 & 14.61 & 14.61 & 10.26 & 14.51 & 14.51 & 10.01 \\
 & & 0.90 & 21.91 & 6.31 & 35.37 & 11.36 & 34.47 & 10.96 & 6.00 & 6.00 & 6.00 & 3.85 & 11.21 & 11.21 & 11.21 & 7.65 & 11.21 & 11.21 & 7.76 & 10.76 & 10.76 & 10.76 & 7.30 & 10.71 & 10.61 & 7.16 \\
 & 1,000 & 0.00 & 63.58 & 19.27 & 68.84 & 23.62 & 63.48 & 19.72 & 16.16 & 16.16 & 16.16 & 10.91 & 19.71 & 19.71 & 19.66 & 14.16 & 19.71 & 19.66 & 14.21 & 17.96 & 17.96 & 17.96 & 12.06 & 17.76 & 17.56 & 12.11 \\
 & & 0.50 & 56.73 & 18.07 & 63.63 & 22.27 & 58.38 & 19.97 & 15.41 & 15.41 & 15.41 & 11.46 & 19.81 & 19.76 & 19.76 & 14.61 & 19.76 & 19.76 & 14.66 & 18.01 & 18.01 & 17.96 & 13.11 & 17.96 & 17.96 & 13.06 \\
 & & 0.90 & 28.57 & 7.31 & 42.37 & 14.16 & 41.62 & 13.91 & 6.90 & 6.90 & 6.90 & 4.70 & 13.61 & 13.61 & 13.61 & 9.06 & 13.61 & 13.61 & 9.06 & 13.51 & 13.51 & 13.51 & 8.76 & 13.11 & 13.06 & 8.51 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 28.18 & 11.86 & 31.38 & 13.81 & 31.48 & 14.01 & 11.86 & 11.86 & 11.66 & 8.31 & 13.81 & 13.81 & 13.81 & 10.46 & 13.86 & 13.86 & 10.61 & 14.21 & 14.21 & 14.21 & 10.46 & 13.56 & 13.56 & 10.11 \\
 & & 0.50 & 25.37 & 9.96 & 28.28 & 11.96 & 28.83 & 12.21 & 9.96 & 9.96 & 9.96 & 7.66 & 11.96 & 11.96 & 11.91 & 9.11 & 11.96 & 11.91 & 9.16 & 12.26 & 12.26 & 12.26 & 9.16 & 12.11 & 12.11 & 9.26 \\
 & & 0.90 & 12.61 & 4.75 & 19.12 & 8.85 & 19.32 & 9.05 & 4.75 & 4.75 & 4.75 & 3.90 & 8.85 & 8.80 & 8.75 & 6.15 & 8.81 & 8.76 & 6.31 & 9.15 & 9.15 & 9.15 & 6.35 & 8.96 & 8.96 & 6.26 \\
 & 500 & 0.00 & 32.93 & 14.01 & 37.88 & 16.81 & 37.93 & 17.31 & 14.01 & 14.01 & 14.01 & 8.96 & 16.81 & 16.81 & 16.81 & 11.81 & 16.86 & 16.86 & 11.86 & 17.51 & 17.51 & 17.46 & 12.46 & 17.36 & 17.31 & 11.96 \\
 & & 0.50 & 30.53 & 13.41 & 35.13 & 16.41 & 35.48 & 16.41 & 13.41 & 13.41 & 13.41 & 9.41 & 16.41 & 16.41 & 16.36 & 12.26 & 16.46 & 16.41 & 12.26 & 16.66 & 16.66 & 16.56 & 12.21 & 16.41 & 16.41 & 12.46 \\
 & & 0.90 & 15.86 & 5.65 & 24.57 & 11.06 & 24.22 & 11.46 & 5.65 & 5.65 & 5.65 & 3.90 & 11.06 & 11.06 & 11.01 & 7.90 & 11.11 & 11.01 & 7.91 & 11.56 & 11.56 & 11.51 & 7.65 & 10.91 & 10.91 & 7.66 \\
 & 1,000 & 0.00 & 35.78 & 15.76 & 41.34 & 20.06 & 41.49 & 19.86 & 15.76 & 15.76 & 15.66 & 10.61 & 20.06 & 20.06 & 20.01 & 14.21 & 20.06 & 20.01 & 14.31 & 20.41 & 20.36 & 20.31 & 14.56 & 20.66 & 20.66 & 14.76 \\
 & & 0.50 & 34.28 & 14.76 & 40.48 & 18.56 & 39.93 & 18.96 & 14.76 & 14.76 & 14.76 & 10.91 & 18.56 & 18.56 & 18.51 & 13.91 & 18.56 & 18.51 & 13.91 & 19.21 & 19.21 & 19.16 & 14.11 & 19.56 & 19.51 & 13.96 \\
 & & 0.90 & 18.82 & 6.80 & 29.67 & 13.41 & 29.52 & 12.91 & 6.80 & 6.80 & 6.80 & 5.15 & 13.41 & 13.41 & 13.31 & 8.66 & 13.41 & 13.31 & 8.81 & 13.06 & 13.06 & 13.06 & 8.91 & 13.26 & 13.26 & 9.01 \\
\bottomrule
\end{tabular}
}
\caption{Simulation results in Design 12: $\mu_{j}(\theta)=-0.3\cdot 1[j>0.1 p]+0.05\cdot 1[j\leq 0.1 p]$, $\Sigma(\theta)$ Toeplitz.}
\label{tab12}
\end{table}

\begin{table}
\hspace{-0.5cm}\scalebox{0.64}{
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 13
\midrule
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 20.42 & 11.81 & 23.68 & 13.76 & 20.62 & 12.66 & 11.81 & 11.81 & 11.76 & 7.80 & 13.76 & 13.76 & 13.66 & 9.76 & 13.76 & 13.66 & 9.76 & 12.81 & 12.81 & 12.76 & 8.80 & 12.91 & 12.91 & 8.80 \\
 & & 0.50 & 16.97 & 10.16 & 20.12 & 12.51 & 18.07 & 11.56 & 10.16 & 10.16 & 10.16 & 6.45 & 12.51 & 12.51 & 12.51 & 8.80 & 12.51 & 12.51 & 8.80 & 11.51 & 11.51 & 11.51 & 7.85 & 11.66 & 11.51 & 7.60 \\
 & & 0.90 & 6.41 & 4.85 & 11.21 & 8.45 & 11.01 & 8.50 & 4.85 & 4.85 & 4.85 & 3.45 & 8.45 & 8.45 & 8.45 & 6.15 & 8.45 & 8.45 & 6.15 & 8.60 & 8.60 & 8.55 & 6.10 & 8.30 & 8.25 & 5.80 \\
 & 500 & 0.00 & 27.18 & 14.21 & 31.03 & 17.96 & 26.93 & 15.71 & 14.16 & 14.11 & 14.11 & 9.75 & 17.96 & 17.96 & 17.76 & 12.26 & 17.96 & 17.76 & 12.26 & 15.71 & 15.71 & 15.66 & 11.21 & 15.46 & 15.46 & 10.91 \\
 & & 0.50 & 24.08 & 12.46 & 29.08 & 15.56 & 25.18 & 14.61 & 12.46 & 12.46 & 12.46 & 8.20 & 15.56 & 15.56 & 15.56 & 10.91 & 15.56 & 15.56 & 10.91 & 14.61 & 14.61 & 14.61 & 10.16 & 14.51 & 14.51 & 9.91 \\
 & & 0.90 & 9.71 & 6.00 & 15.37 & 11.21 & 14.27 & 10.71 & 6.00 & 6.00 & 6.00 & 3.85 & 11.21 & 11.21 & 11.21 & 7.65 & 11.21 & 11.21 & 7.65 & 10.76 & 10.76 & 10.76 & 7.30 & 10.66 & 10.61 & 7.00 \\
 & 1,000 & 0.00 & 32.28 & 16.26 & 38.68 & 19.71 & 31.18 & 17.86 & 16.16 & 16.16 & 16.16 & 10.91 & 19.71 & 19.71 & 19.66 & 14.16 & 19.71 & 19.66 & 14.16 & 17.96 & 17.96 & 17.96 & 12.01 & 17.76 & 17.56 & 12.06 \\
 & & 0.50 & 29.83 & 15.46 & 34.73 & 19.81 & 30.63 & 17.81 & 15.41 & 15.41 & 15.41 & 11.36 & 19.81 & 19.76 & 19.76 & 14.51 & 19.76 & 19.76 & 14.51 & 18.01 & 18.01 & 17.96 & 13.11 & 17.96 & 17.96 & 12.96 \\
 & & 0.90 & 12.81 & 6.90 & 20.62 & 13.61 & 19.52 & 13.46 & 6.90 & 6.90 & 6.90 & 4.70 & 13.61 & 13.61 & 13.61 & 9.05 & 13.61 & 13.61 & 9.05 & 13.51 & 13.51 & 13.51 & 8.75 & 13.11 & 13.06 & 8.50 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 12.86 & 11.86 & 15.12 & 13.81 & 15.02 & 14.01 & 11.86 & 11.86 & 11.66 & 8.20 & 13.81 & 13.81 & 13.81 & 10.36 & 13.81 & 13.81 & 10.36 & 14.21 & 14.21 & 14.21 & 10.31 & 13.51 & 13.51 & 9.86 \\
 & & 0.50 & 11.01 & 9.96 & 13.26 & 11.96 & 13.31 & 12.21 & 9.96 & 9.96 & 9.96 & 7.55 & 11.96 & 11.96 & 11.91 & 9.05 & 11.96 & 11.91 & 9.05 & 12.26 & 12.26 & 12.26 & 9.00 & 12.06 & 12.06 & 9.00 \\
 & & 0.90 & 5.31 & 4.75 & 9.76 & 8.85 & 10.06 & 9.05 & 4.75 & 4.75 & 4.75 & 3.80 & 8.85 & 8.80 & 8.75 & 6.00 & 8.80 & 8.75 & 6.00 & 9.15 & 9.15 & 9.15 & 6.25 & 8.95 & 8.95 & 5.85 \\
 & 500 & 0.00 & 14.97 & 14.01 & 18.32 & 16.81 & 18.82 & 17.31 & 14.01 & 14.01 & 14.01 & 8.95 & 16.81 & 16.81 & 16.81 & 11.81 & 16.81 & 16.81 & 11.81 & 17.51 & 17.51 & 17.46 & 12.36 & 17.36 & 17.31 & 11.76 \\
 & & 0.50 & 14.62 & 13.41 & 18.07 & 16.41 & 18.07 & 16.41 & 13.41 & 13.41 & 13.41 & 9.40 & 16.41 & 16.41 & 16.36 & 12.16 & 16.41 & 16.36 & 12.16 & 16.66 & 16.66 & 16.56 & 12.16 & 16.41 & 16.41 & 12.31 \\
 & & 0.90 & 6.56 & 5.65 & 12.11 & 11.06 & 12.16 & 11.46 & 5.65 & 5.65 & 5.65 & 3.75 & 11.06 & 11.06 & 11.01 & 7.90 & 11.06 & 11.01 & 7.90 & 11.56 & 11.56 & 11.51 & 7.60 & 10.91 & 10.91 & 7.60 \\
 & 1,000 & 0.00 & 17.42 & 15.76 & 21.52 & 20.06 & 22.07 & 19.86 & 15.76 & 15.76 & 15.66 & 10.61 & 20.06 & 20.06 & 20.01 & 14.16 & 20.06 & 20.01 & 14.16 & 20.41 & 20.36 & 20.31 & 14.56 & 20.66 & 20.66 & 14.76 \\
 & & 0.50 & 16.32 & 14.76 & 20.12 & 18.56 & 20.97 & 18.96 & 14.76 & 14.76 & 14.76 & 10.91 & 18.56 & 18.56 & 18.51 & 13.86 & 18.56 & 18.51 & 13.86 & 19.21 & 19.21 & 19.16 & 14.11 & 19.56 & 19.51 & 13.86 \\
 & & 0.90 & 7.71 & 6.80 & 14.57 & 13.41 & 13.97 & 12.91 & 6.80 & 6.80 & 6.80 & 5.15 & 13.41 & 13.41 & 13.31 & 8.65 & 13.41 & 13.31 & 8.65 & 13.06 & 13.06 & 13.06 & 8.90 & 13.26 & 13.26 & 8.95 \\
\bottomrule
\end{tabular}
}
\caption{Simulation results in Design 13: $\mu_{j}(\theta)=-0.2\cdot 1[j>0.1 p]+0.05\cdot 1[j\leq 0.1 p]$, $\Sigma(\theta)$ Toeplitz.}
\label{tab13}
\end{table}

\begin{table}
\hspace{-0.5cm}\scalebox{0.64}{
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule Density & $p$ & $\rho$ & \multicolumn{6}{c}{Our methods} & \multicolumn{18}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-27}
 & & & \multicolumn{2}{c}{SN Lasso} & \multicolumn{2}{c}{MB Lasso} & \multicolumn{2}{c}{EB Lasso} & SN-1S & \multicolumn{3}{c}{SN-2S} & MB-1S & \multicolumn{3}{c}{MB-H} & \multicolumn{3}{c}{MB-2S} & EB-1S & \multicolumn{3}{c}{EB-H} & \multicolumn{3}{c}{EB-2S} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){22-24}\cmidrule(lr){25-27}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & $\varepsilon=2/3$ & $\varepsilon=8/3$ & & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
%design 14
\midrule
$t_{4}/\sqrt{2}$ & 200 & 0.00 & 12.16 & 11.81 & 14.11 & 13.76 & 12.96 & 12.66 & 11.81 & 11.81 & 11.76 & 7.80 & 13.76 & 13.76 & 13.66 & 9.75 & 13.76 & 13.66 & 9.75 & 12.81 & 12.81 & 12.76 & 8.80 & 12.91 & 12.91 & 8.80 \\
 & & 0.50 & 10.41 & 10.16 & 12.61 & 12.51 & 11.86 & 11.51 & 10.16 & 10.16 & 10.16 & 6.45 & 12.51 & 12.51 & 12.51 & 8.80 & 12.51 & 12.51 & 8.80 & 11.51 & 11.51 & 11.51 & 7.85 & 11.66 & 11.51 & 7.60 \\
 & & 0.90 & 4.85 & 4.85 & 8.51 & 8.45 & 8.51 & 8.50 & 4.85 & 4.85 & 4.85 & 3.45 & 8.45 & 8.45 & 8.45 & 6.15 & 8.45 & 8.45 & 6.15 & 8.60 & 8.60 & 8.55 & 6.10 & 8.30 & 8.25 & 5.80 \\
 & 500 & 0.00 & 14.66 & 14.16 & 18.37 & 17.96 & 16.46 & 15.61 & 14.16 & 14.11 & 14.11 & 9.75 & 17.96 & 17.96 & 17.76 & 12.26 & 17.96 & 17.76 & 12.26 & 15.71 & 15.71 & 15.66 & 11.21 & 15.46 & 15.46 & 10.91 \\
 & & 0.50 & 12.86 & 12.46 & 16.12 & 15.56 & 14.86 & 14.61 & 12.46 & 12.46 & 12.46 & 8.20 & 15.56 & 15.56 & 15.56 & 10.91 & 15.56 & 15.56 & 10.91 & 14.61 & 14.61 & 14.61 & 10.16 & 14.51 & 14.51 & 9.91 \\
 & & 0.90 & 6.05 & 6.00 & 11.26 & 11.21 & 10.76 & 10.71 & 6.00 & 6.00 & 6.00 & 3.85 & 11.21 & 11.21 & 11.21 & 7.65 & 11.21 & 11.21 & 7.65 & 10.76 & 10.76 & 10.76 & 7.30 & 10.66 & 10.61 & 7.00 \\
 & 1,000 & 0.00 & 16.87 & 16.16 & 20.52 & 19.71 & 18.57 & 17.81 & 16.16 & 16.16 & 16.16 & 10.91 & 19.71 & 19.71 & 19.66 & 14.16 & 19.71 & 19.66 & 14.16 & 17.96 & 17.96 & 17.96 & 12.01 & 17.76 & 17.56 & 12.06 \\
 & & 0.50 & 16.02 & 15.41 & 20.72 & 19.81 & 18.57 & 17.71 & 15.41 & 15.41 & 15.41 & 11.36 & 19.81 & 19.76 & 19.76 & 14.51 & 19.76 & 19.76 & 14.51 & 18.01 & 18.01 & 17.96 & 13.11 & 17.96 & 17.96 & 12.96 \\
 & & 0.90 & 7.11 & 6.90 & 13.71 & 13.61 & 13.61 & 13.46 & 6.90 & 6.90 & 6.90 & 4.70 & 13.61 & 13.61 & 13.61 & 9.05 & 13.61 & 13.61 & 9.05 & 13.51 & 13.51 & 13.51 & 8.75 & 13.11 & 13.06 & 8.50 \\
\midrule
$U(-\sqrt{3},\sqrt{3})$ & 200 & 0.00 & 11.86 & 11.86 & 13.81 & 13.81 & 14.01 & 14.01 & 11.86 & 11.86 & 11.66 & 8.20 & 13.81 & 13.81 & 13.81 & 10.36 & 13.81 & 13.81 & 10.36 & 14.21 & 14.21 & 14.21 & 10.31 & 13.51 & 13.51 & 9.85 \\
 & & 0.50 & 10.06 & 9.96 & 11.96 & 11.96 & 12.21 & 12.21 & 9.96 & 9.96 & 9.96 & 7.55 & 11.96 & 11.96 & 11.91 & 9.05 & 11.96 & 11.91 & 9.05 & 12.26 & 12.26 & 12.26 & 9.00 & 12.06 & 12.06 & 9.00 \\
 & & 0.90 & 4.75 & 4.75 & 8.85 & 8.85 & 9.06 & 9.05 & 4.75 & 4.75 & 4.75 & 3.80 & 8.85 & 8.80 & 8.75 & 6.00 & 8.80 & 8.75 & 6.00 & 9.15 & 9.15 & 9.15 & 6.25 & 8.95 & 8.95 & 5.85 \\
 & 500 & 0.00 & 14.01 & 14.01 & 16.81 & 16.81 & 17.31 & 17.31 & 14.01 & 14.01 & 14.01 & 8.95 & 16.81 & 16.81 & 16.81 & 11.81 & 16.81 & 16.81 & 11.81 & 17.51 & 17.51 & 17.46 & 12.36 & 17.36 & 17.31 & 11.76 \\
 & & 0.50 & 13.41 & 13.41 & 16.46 & 16.41 & 16.41 & 16.41 & 13.41 & 13.41 & 13.41 & 9.40 & 16.41 & 16.41 & 16.36 & 12.16 & 16.41 & 16.36 & 12.16 & 16.66 & 16.66 & 16.56 & 12.16 & 16.41 & 16.41 & 12.31 \\
 & & 0.90 & 5.75 & 5.65 & 11.11 & 11.06 & 11.46 & 11.46 & 5.65 & 5.65 & 5.65 & 3.75 & 11.06 & 11.06 & 11.01 & 7.90 & 11.06 & 11.01 & 7.90 & 11.56 & 11.56 & 11.51 & 7.60 & 10.91 & 10.91 & 7.60 \\
 & 1,000 & 0.00 & 15.76 & 15.76 & 20.11 & 20.06 & 19.86 & 19.86 & 15.76 & 15.76 & 15.66 & 10.61 & 20.06 & 20.06 & 20.01 & 14.16 & 20.06 & 20.01 & 14.16 & 20.41 & 20.36 & 20.31 & 14.56 & 20.66 & 20.66 & 14.76 \\
 & & 0.50 & 14.76 & 14.76 & 18.56 & 18.56 & 18.96 & 18.96 & 14.76 & 14.76 & 14.76 & 10.91 & 18.56 & 18.56 & 18.51 & 13.86 & 18.56 & 18.51 & 13.86 & 19.21 & 19.21 & 19.16 & 14.11 & 19.56 & 19.51 & 13.86 \\
 & & 0.90 & 6.80 & 6.80 & 13.46 & 13.41 & 12.91 & 12.91 & 6.80 & 6.80 & 6.80 & 5.15 & 13.41 & 13.41 & 13.31 & 8.65 & 13.41 & 13.31 & 8.65 & 13.06 & 13.06 & 13.06 & 8.90 & 13.26 & 13.26 & 8.95 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
Density & $p$ & $\rho$ & \multicolumn{2}{c}{Our method} & \multicolumn{9}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){6-14}
 & & & \multicolumn{2}{c}{Lasso selection} & \multicolumn{3}{c}{SN selection} & \multicolumn{3}{c}{MB selection} & \multicolumn{3}{c}{EB Selection} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
\midrule
{$t_{4}/\sqrt{2}$} & 200 & 0 & 10.00 & 10.00 & 10.35 & 10.15 & 10.06 & 10.16 & 10.13 & 10.05 & 10.25 & 10.17 & 10.06 \\
 & & 0.5 & 10.00 & 10.00 & 10.26 & 10.11 & 10.04 & 10.12 & 10.10 & 10.04 & 10.17 & 10.11 & 10.04 \\
 & & 0.9 & 10.00 & 10.00 & 10.06 & 10.02 & 10.01 & 10.02 & 10.02 & 10.01 & 10.03 & 10.02 & 10.01 \\
 & 500 & 0 & 10.00 & 10.01 & 10.49 & 10.21 & 10.10 & 10.23 & 10.19 & 10.09 & 10.37 & 10.25 & 10.10 \\
 & & 0.5 & 10.00 & 10.01 & 10.37 & 10.17 & 10.08 & 10.18 & 10.14 & 10.07 & 10.27 & 10.18 & 10.07 \\
 & & 0.9 & 10.00 & 10.00 & 10.11 & 10.05 & 10.02 & 10.04 & 10.04 & 10.02 & 10.06 & 10.04 & 10.02 \\
 & 1000 & 0 & 10.00 & 10.01 & 10.64 & 10.27 & 10.12 & 10.29 & 10.23 & 10.10 & 10.49 & 10.32 & 10.12 \\
 & & 0.5 & 10.00 & 10.00 & 10.49 & 10.20 & 10.09 & 10.22 & 10.17 & 10.08 & 10.35 & 10.23 & 10.09 \\
 & & 0.9 & 10.00 & 10.00 & 10.14 & 10.05 & 10.02 & 10.05 & 10.04 & 10.02 & 10.07 & 10.05 & 10.02 \\
\midrule
{$U(-\sqrt{3},\sqrt{3})$} & 200 & 0 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 \\
 & & 0.5 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 \\
 & & 0.9 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 \\
 & 500 & 0 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 \\
 & & 0.5 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 \\
 & & 0.9 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 \\
 & 1000 & 0 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 \\
 & & 0.5 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 \\
 & & 0.9 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 & 10.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
Density & $p$ & $\rho$ & \multicolumn{2}{c}{Our method} & \multicolumn{9}{c}{\citetalias{chernozhukov/chetverikov/kato:2014c}'s methods} \\
\cmidrule(lr){6-14}
 & & & \multicolumn{2}{c}{Lasso selection} & \multicolumn{3}{c}{SN selection} & \multicolumn{3}{c}{MB selection} & \multicolumn{3}{c}{EB Selection} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}
 & & & $\varepsilon=2/3$ & $\varepsilon=8/3$ & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% & 0.01\% & 0.10\% & 1.00\% \\
\midrule
{$t_{4}/\sqrt{2}$} & 200 & 0 & 10.06 & 12.24 & 95.88 & 81.21 & 49.76 & 78.87 & 74.71 & 44.79 & 82.96 & 79.09 & 47.60 \\
 & & 0.5 & 10.05 & 12.53 & 96.32 & 82.13 & 50.27 & 79.80 & 75.76 & 45.03 & 82.90 & 78.99 & 47.15 \\
 & & 0.9 & 10.03 & 16.31 & 97.22 & 84.36 & 51.58 & 78.14 & 73.37 & 37.67 & 78.91 & 74.25 & 38.46 \\
 & 500 & 0 & 10.05 & 11.24 & 98.06 & 89.18 & 63.79 & 86.63 & 83.75 & 57.92 & 90.44 & 87.96 & 61.93 \\
 & & 0.5 & 10.04 & 11.34 & 98.33 & 89.97 & 64.65 & 87.31 & 84.48 & 58.51 & 90.38 & 87.87 & 61.67 \\
 & & 0.9 & 10.02 & 13.39 & 98.89 & 91.81 & 66.98 & 86.58 & 83.40 & 52.79 & 88.21 & 85.11 & 53.90 \\
 & 1000 & 0 & 10.04 & 10.88 & 98.94 & 93.19 & 73.30 & 90.72 & 88.60 & 67.23 & 94.05 & 92.39 & 71.51 \\
 & & 0.5 & 10.03 & 10.91 & 99.11 & 93.79 & 74.24 & 91.45 & 89.38 & 67.98 & 94.05 & 92.41 & 71.49 \\
 & & 0.9 & 10.01 & 12.10 & 99.42 & 95.12 & 76.52 & 91.05 & 88.81 & 63.52 & 92.20 & 90.07 & 65.04 \\
\midrule
{$U(-\sqrt{3},\sqrt{3})$} & 200 & 0 & 10.21 & 47.09 & 97.98 & 86.37 & 52.68 & 83.66 & 79.76 & 46.88 & 83.30 & 79.40 & 46.66 \\
 & & 0.5 & 10.18 & 43.95 & 97.91 & 86.11 & 52.43 & 83.53 & 79.75 & 46.60 & 83.15 & 79.20 & 45.99 \\
 & & 0.9 & 10.13 & 38.07 & 97.73 & 85.51 & 52.16 & 79.14 & 74.41 & 37.85 & 78.40 & 73.77 & 37.46 \\
 & 500 & 0 & 10.20 & 46.92 & 99.23 & 93.22 & 68.70 & 90.50 & 88.18 & 61.94 & 90.40 & 87.97 & 61.54 \\
 & & 0.5 & 10.18 & 43.88 & 99.19 & 93.10 & 68.53 & 90.41 & 87.98 & 61.69 & 90.42 & 87.91 & 61.44 \\
 & & 0.9 & 10.12 & 38.08 & 99.11 & 92.79 & 68.33 & 87.80 & 84.71 & 53.76 & 87.68 & 84.52 & 53.65 \\
 & 1000 & 0 & 10.21 & 46.71 & 99.63 & 96.22 & 78.71 & 94.10 & 92.53 & 72.32 & 93.88 & 92.26 & 71.79 \\
 & & 0.5 & 10.18 & 43.59 & 99.62 & 96.12 & 78.53 & 94.00 & 92.39 & 71.98 & 93.82 & 92.14 & 71.51 \\
 & & 0.9 & 10.14 & 37.58 & 99.58 & 95.92 & 78.06 & 91.86 & 89.74 & 64.80 & 91.92 & 89.76 & 64.87 \\
\bottomrule
\end{tabular}
